Water Masers in the Andromeda Galaxy: II. Where Do Masers Arise?

We present a comparative multi-wavelength analysis of water maser-emitting regions and non-maser-emitting luminous 24 micron star-forming regions in the Andromeda Galaxy (M31) to identify the sites most likely to produce luminous water masers useful for astrometry and proper motion studies. Included in the analysis are Spitzer 24 micron photometry, Herschel 70 and 160 micron photometry, H$\alpha$ emission, dust temperature, and star formation rate. We find significant differences between the maser-emitting and non-maser-emitting regions: water maser-emitting regions tend to be more IR-luminous and show higher star formation rates. The five water masers in M31 are consistent with being analogs of water masers in Galactic star-forming regions and represent the high-luminosity tail of a larger (and as yet undetected) population. Most regions likely to produce water masers bright enough for proper motion measurements using current facilities have already been surveyed, but we suggest three ways to detect additional water masers in M31: (1) Re-observe the most luminous mid- or far-IR sources with higher sensitivity than was used in the Green Bank Telescope survey; (2) Observe early-stage star-forming regions selected by mm continuum that have not already been selected by their 24 micron emission, and (3) Re-observe the most luminous mid- or far-IR sources, and rely on maser variability for new detections.

==> (inline-0) <==
\begin{deluxetable*}{lcllccll}
\tabletypesize{\scriptsize}
\tablecaption{Multi-Wavelength Properties of the Non-Maser Sample \label{tab: photometry}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{T$_{\rm dust}$} & \colhead{log(SFR)} & \colhead{log(24 $\mu$m)} & \colhead{log(70 $\mu$m)} & \colhead{log(160 $\mu$m)} & \colhead{log(H$\alpha$)} & \colhead{log(L$_{TIR}$)}\\
\colhead{(J2000)}  &\colhead{(K)} & \colhead{($M_{\odot}$ yr$^{-1}$)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(Jy)} & \colhead{(mW m$^{-2}$) } & \colhead{(L$_{\odot}$)}}
\startdata 																					003852.5+401904.9 &    \nodata    & $    -5.0137  (    54   ) $ & $   -2.0871  (     53  ) $ & $     < -1.3              $ & $   <-1.2                $ & $      < -16           $ & 	  \nodata          \\
003904.8+402927.4 &   15.8    & $    -5.1991  (    82   ) $ & $   -2.2906  (     85  ) $ & $     -1.276      (  137  ) $ & $   -0.757    (    50  )   $ & $      -14.149     (    21   ) $ &$	 5.133   (  45	 )$ \\
003906.7+403704.5 &   21.7    & $    -4.8866  (    40   ) $ & $   -2.0037  (     44  ) $ & $     -0.914      (   59  ) $ & $   -0.458    (    25  )   $ & $      -14.613     (    18   ) $ &$   5.446    ( 21	 )$ \\
003909.8+402705.0 &   17.4    & $    -5.0078  (    53   ) $ & $   -2.3951  (    108  ) $ & $     < -1.3              $ & $   -0.724    (    46  )   $ & $      -13.146     (     3   ) $ &	  \nodata  	   \\
003910.2+403725.6 &   21.3    & $    -4.1747  (     8   ) $ & $   -1.2574  (      8  ) $ & $     -0.189      (   11  ) $ & $    0.116    (     7  )   $ & $     -13.157      (    1    ) $ &$	 6.091   (   4	 )$ \\
003914.6+404157.9 &   18.3    & $    -5.2161  (    86   ) $ & $   -2.3364  (     94  ) $ & $     < -1.3              $ & $   -0.749    (    49  )   $ & $      -13.668     (     5   ) $ &	  \nodata    	   \\
003916.1+403629.5 &   19.6    & $    -4.5794  (    20   ) $ & $   -1.6420  (     19  ) $ & $     -0.536      (   25  ) $ & $   -0.331    (    19  )   $ & $      < -16               $ &$	 5.690   (  12	 )$ \\
003930.2+402106.4 &   18.7    & $    -4.6986  (    26   ) $ & $   -1.8281  (     29  ) $ & $     -0.634      (   31  ) $ & $   -0.302    (    17  )   $ & $      -13.788     (     9   ) $ &$	 5.642   (  13	 )$ \\
003933.2+402215.6 &   20.0    & $    -4.6260  (    22   ) $ & $   -1.6942  (     21  ) $ & $     < -1.3              $ & $   -1.200    (   138  )   $ & $      -14.827     (    56   ) $ &	  \nodata   	   \\
003935.2+404814.6 &   20.8    & $    -5.1970  (    82   ) $ & $   -2.2735  (     82  ) $ & $     -1.094      (   90  ) $ & $   -0.649    (    39  )   $ & $      < -16               $ &$	 5.249   (  34	 )$ \\
003937.5+402011.5 &   19.3    & $    -4.6986  (    26   ) $ & $   -1.8081  (     28  ) $ & $     -0.633      (   31  ) $ & $   -0.316    (    18  )   $ & $      -13.186     (     7   ) $ &$	 5.637   (  14	 )$ \\
003938.9+401921.3 &   17.3    & $    -4.8657  (    38   ) $ & $   -2.2223  (     72  ) $ & $     -1.073      (   86  ) $ & $   -0.468    (    26  )   $ & $      -13.094     (     5   ) $ &$	 5.376   (  25	 )$ \\
003939.1+405018.3 &   20.0    & $    -4.8583  (    38   ) $ & $   -2.3715  (    102  ) $ & $     -1.210      (  117  ) $ & $   -0.673    (    41  )   $ & $      -12.971     (    10   ) $ &$	 5.193   (  39	 )$ \\
003939.8+402856.3 &   19.2    & $    -4.8718  (    39   ) $ & $   -2.0533  (     49  ) $ & $     -0.956      (   65  ) $ & $   -0.345    (    19  )   $ & $      -13.396     (     6   ) $ &$	 5.502   (  19	 )$ \\
003941.5+402133.7 &   19.8    & $    -4.8948  (    41   ) $ & $   -1.9579  (     39  ) $ & $     -0.774      (   43  ) $ & $   -0.286    (    17  )   $ & $      -13.044     (     7   ) $ &$	 5.595   (  15	 )$ \\
003941.9+402045.6 &   21.3    & $    -4.5207  (    17   ) $ & $   -1.6223  (     18  ) $ & $     -0.482      (   22  ) $ & $   -0.014    (     9  )   $ & $      -13.481     (    10   ) $ &$	 5.879   (   8	 )$ \\
003943.0+402039.9 &   22.1    & $    -4.5212  (    17   ) $ & $   -1.6207  (     18  ) $ & $     -0.483      (   22  ) $ & $   -0.017    (     9  )   $ & $      -13.025     (     3   ) $ &$	 5.877   (   8	 )$ \\
003944.5+402030.4 &   22.1    & $    -4.5685  (    19   ) $ & $   -1.6340  (     19  ) $ & $     -0.565      (   27  ) $ & $    0.035    (     8  )   $ & $     -13.572      (    3    ) $ &$	 5.889   (   7	 )$ \\
003945.2+402058.0 &   21.1    & $    -4.6134  (    21   ) $ & $   -1.9717  (     41  ) $ & $     -0.660      (   33  ) $ & $    0.033    (     8  )   $ & $     -13.623      (    4    ) $ &$	 5.840   (   8	 )$ \\
003948.5+403113.1 &   20.3    & $    -5.0259  (    55   ) $ & $   -2.0985  (     54  ) $ & $     -1.260      (  132  ) $ & $   -0.840    (    60  )   $ & $      < -16               $ &$	 5.124   (  46	 )$ \\
003950.5+402305.9 &   17.0    & $    -5.0805  (    63   ) $ & $   -2.1686  (     64  ) $ & $     < -1.3              $ & $   -1.089    (   107  )   $ & $      -14.889     (    66   ) $ &	  \nodata   	   \\
003951.3+405306.1 &   20.9    & $    -5.0345  (    56   ) $ & $   -2.3009  (     87  ) $ & $     -1.256      (  130  ) $ & $   -0.750    (    49  )   $ & $      < -16               $ &$	 5.141   (  44	 )$ \\
003956.8+402437.6 &   18.2    & $    -5.0229  (    55   ) $ & $   -2.0963  (     54  ) $ & $     < -1.3              $ & $   -1.192    (   135  )   $ & $      < -16               $ &	  \nodata   	   \\
004000.3+405318.6 &   20.6    & $    -4.9684  (    48   ) $ & $   -2.0428  (     48  ) $ & $     < -1.3              $ & $   <-1.2                $ & $      < -16               $ &	  \nodata 	   \\
004004.7+405840.9 &   20.4    & $    -4.9670  (    48   ) $ & $   -2.0378  (     47  ) $ & $     -0.984      (   70  ) $ & $   -0.349    (    19  )   $ & $      -14.686     (   118   ) $ &$	 5.495   (  19	 )$ \\
004010.4+404517.7 &   17.9    & $    -4.9096  (    42   ) $ & $   -1.9919  (     43  ) $ & $     -0.893      (   57  ) $ & $   -0.478    (    26  )   $ & $      -14.174     (    56   ) $ &$	 5.442   (  22	 )$ \\
004020.3+403124.5 &   18.1    & $    -4.9174  (    43   ) $ & $   -1.9794  (     41  ) $ & $     < -1.3              $ & $   <-1.2                $ & $      < -16               $ &	  \nodata   	   \\
004020.5+403723.9 &   18.1    & $    -5.2107  (    85   ) $ & $   -2.2355  (     75  ) $ & $     < -1.3              $ & $   -0.607    (    35  )   $ & $      < -16               $ &	  \nodata 	   \\
004023.8+403904.4 &   18.9    & $    -4.9036  (    42   ) $ & $   -1.9910  (     43  ) $ & $     -0.933      (   62  ) $ & $   -0.327    (    18  )   $ & $      -13.951     (     7   ) $ &$	 5.526   (  18	 )$ \\
004026.2+403706.5 &   18.9    & $    -5.2147  (    85   ) $ & $   -2.2871  (     84  ) $ & $     < -1.3              $ & $   -0.906    (    70  )   $ & $      < -16               $ &	  \nodata   	   \\
004030.9+404230.0 &   17.0    & $    -4.5410  (    18   ) $ & $   -1.8839  (     33  ) $ & $     -0.827      (   49  ) $ & $   -0.216    (    14  )   $ & $      -13.033     (     1   ) $ &$	 5.635   (  14	 )$ \\
004031.2+403952.0 &   18.2    & $    -4.9117  (    43   ) $ & $   -1.9490  (     39  ) $ & $     -0.863      (   53  ) $ & $   -0.018    (     9  )   $ & $      -13.936     (     9   ) $ &$	 5.768   (  10	 )$ \\
004031.3+404032.8 &   17.3    & $    -5.2423  (    91   ) $ & $   -2.2725  (     81  ) $ & $     < -1.3              $ & $   -0.369    (    20  )   $ & $      < -16               $ &	  \nodata   	   \\
004031.7+404127.0 &   16.4    & $    -4.2980  (    10   ) $ & $   -1.3721  (     10  ) $ & $     -0.495      (   23  ) $ & $    0.076    (     7  )   $ & $     -13.987      (    6    ) $ &$	 5.967   (   6	 )$ \\
004032.5+405127.4 &   18.8    & $    -5.1058  (    66   ) $ & $   -2.1953  (     68  ) $ & $     -1.100      (   91  ) $ & $   -0.335    (    19  )   $ & $      -13.710     (    12   ) $ &$	 5.469   (  20	 )$ \\
004032.6+403856.1 &   19.6    & $    -4.6623  (    24   ) $ & $   -1.7210  (     23  ) $ & $     -0.493      (   23  ) $ & $    0.081    (     7  )   $ & $     -13.252      (    2    ) $ &$	 5.928   (   7	 )$ \\
004032.7+403531.2 &   19.4    & $    -5.0530  (    59   ) $ & $   -2.0928  (     54  ) $ & $     -1.296      (  143  ) $ & $    0.194    (     6  )   $ & $     -13.708      (  105    ) $ &$	 5.908   (   7	 )$ \\
004032.7+403936.5 &   18.2    & $    -4.8785  (    39   ) $ & $   -1.9146  (     36  ) $ & $     -0.805      (   46  ) $ & $    0.061    (     8  )   $ & $     -13.987      (   13    ) $ &$	 5.841   (   8	 )$ \\
004032.7+410045.1 &   17.3    & $    -5.3674  (   121   ) $ & $   -2.4312  (    117  ) $ & $     < -1.3              $ & $   <-1.2                $ & $      < -16               $ &	  \nodata    	   \\
004032.8+405540.2 &   16.3    & $    -5.0700  (    61   ) $ & $   -2.2246  (     73  ) $ & $     < -1.3              $ & $   -0.466    (    25  )   $ & $      -13.955     (    10   ) $ & 	  \nodata          \\
004032.9+403919.2 &   19.4    & $    -4.9752  (    49   ) $ & $   -2.0102  (     44  ) $ & $     -0.801      (   46  ) $ & $   -0.033    (     9  )   $ & $      -13.283     (     3   ) $ &$	 5.762   (  10	 )$ \\
004033.0+404102.8 &   17.1    & $    -4.9738  (    49   ) $ & $   -2.0789  (     52  ) $ & $     -1.085      (   88  ) $ & $    0.075    (     7  )   $ & $     -14.004      (    5    ) $ &$	 5.813   (   9	 )$ \\
004033.3+403352.1 &   18.5    & $    -5.0363  (    57   ) $ & $   -2.2029  (     69  ) $ & $     < -1.3              $ & $   -0.731    (    47  )   $ & $      -14.812     (   152   ) $ &	  \nodata    	   \\
004033.8+403246.6 &   18.0    & $    -4.9641  (    48   ) $ & $   -2.0601  (     50  ) $ & $     -1.031      (   78  ) $ & $   -0.367    (    20  )   $ & $      -13.107     (     7   ) $ &$	 5.471   (  20	 )$ \\
004034.7+403541.2 &   19.4    & $    -3.6741  (     2   ) $ & $   -0.7434  (      2  ) $ & $     0.020       (   7   ) $ & $   0.194     (    6   )   $ & $    -13.199       (   1     ) $ &$	 6.316   (   2	 )$ \\
004035.1+403701.1 &   18.0    & $    -4.7383  (    29   ) $ & $   -1.8454  (     30  ) $ & $     -0.949      (   64  ) $ & $   -0.128    (    12  )   $ & $      -13.450     (     4   ) $ &$	 5.681   (  12	 )$ \\
004035.8+403724.6 &   17.3    & $    -4.8373  (    36   ) $ & $   -1.9735  (     41  ) $ & $     < -1.3              $ & $   -0.172    (    13  )   $ & $      -13.652     (     4   ) $ &	  \nodata   	   \\
004036.0+403821.0 &   18.2    & $    -5.2656  (    96   ) $ & $   -2.2683  (     81  ) $ & $     < -1.3              $ & $   -0.335    (    19  )   $ & $      -14.690     (    18   ) $ & 	  \nodata          \\
004036.1+410117.5 &   16.6    & $    -4.5897  (    20   ) $ & $   -1.8208  (     29  ) $ & $     -0.692      (   36  ) $ & $   -0.221    (    14  )   $ & $      -13.433     (    14   ) $ &$	 5.672   (  13	 )$ \\
004036.3+403641.9 &   18.0    & $    -5.0530  (    59   ) $ & $   -2.1601  (     63  ) $ & $     -1.197      (  114  ) $ & $   -0.098    (    11  )   $ & $      < -16               $ &$	 5.651   (  13	 )$ \\
004036.3+405329.3 &   16.9    & $    -5.2472  (    92   ) $ & $   -2.3045  (     88  ) $ & $     -0.950      (   65  ) $ & $   -0.405    (    22  )   $ & $      < -16               $ &$	 5.442   (  22	 )$ \\
004036.8+403557.1 &   18.6    & $    -4.8963  (    41   ) $ & $   -2.0184  (     45  ) $ & $     -1.047      (   81  ) $ & $    0.002    (     9  )   $ & $     -14.510      (   17    ) $ &$	 5.757   (  10	 )$ \\
004038.0+403514.9 &   18.4    & $    -4.4850  (    16   ) $ & $   -1.5286  (     15  ) $ & $     -0.483      (   22  ) $ & $    0.199    (     5  )   $ & $     -14.372      (   53    ) $ &$	 6.030   (   5	 )$ \\
004038.0+404728.3 &   18.9    & $    -5.1033  (    66   ) $ & $   -2.2137  (     71  ) $ & $     -1.059      (   83  ) $ & $   -0.473    (    26  )   $ & $      < -16               $ &$	 5.377   (  25	 )$ \\
004038.6+403814.7 &   17.8    & $    -5.4021  (   132   ) $ & $   -2.4134  (    113  ) $ & $     < -1.3              $ & $   -0.244    (    15  )   $ & $      < -16               $ &	  \nodata   	   \\
004038.7+403533.2 &   17.6    & $    -4.8419  (    36   ) $ & $   -1.8899  (     34  ) $ & $     -0.874      (   54  ) $ & $    0.209    (     5  )   $ & $     < -16                   $ &$	 5.956   (   6	 )$ \\
004038.8+403431.0 &   18.4    & $    -4.8352  (    36   ) $ & $   -1.8858  (     33  ) $ & $     -0.857      (   52  ) $ & $   -0.177    (    13  )   $ & $      -13.983     (    29   ) $ &$	 5.656   (  13	 )$ \\
004039.4+403730.5 &   18.1    & $    -4.5212  (    17   ) $ & $   -1.5971  (     17  ) $ & $     -0.564      (   27  ) $ & $   -0.004    (     9  )   $ & $      -13.071     (     1   ) $ &$	 5.868   (   8	 )$ \\
004039.7+403457.9 &   18.4    & $    -4.8093  (    34   ) $ & $   -1.8909  (     34  ) $ & $     -0.835      (   49  ) $ & $    0.031    (     8  )   $ & $     -14.210      (   38    ) $ &$	 5.815   (   9	 )$ \\
004041.6+405105.0 &   16.8    & $    -4.6675  (    24   ) $ & $   -1.7385  (     24  ) $ & $     -0.746      (   40  ) $ & $   -0.298    (    17  )   $ & $      -13.575     (     6   ) $ &$	 5.623   (  14	 )$ \\
004042.1+403454.5 &   18.5    & $    -4.8034  (    33   ) $ & $   -1.8753  (     33  ) $ & $     -0.931      (   62  ) $ & $   -0.143    (    12  )   $ & $      -14.640     (   115   ) $ &$	 5.669   (  13	 )$ \\
004043.3+404321.9 &   17.1    & $    -4.8259  (    35   ) $ & $   -1.9133  (     36  ) $ & $     -1.278      (  137  ) $ & $   -0.244    (    15  )   $ & $      -13.502     (    62   ) $ &$	 5.545   (  17	 )$ \\
004043.6+403530.5 &   18.1    & $    -4.7494  (    29   ) $ & $   -1.8183  (     29  ) $ & $     -0.758      (   41  ) $ & $    0.024    (     8  )   $ & $     -14.130      (   90    ) $ &$	 5.827   (   9	 )$ \\
004043.7+405251.5 &   16.4    & $    -5.1273  (    70   ) $ & $   -2.2179  (     72  ) $ & $     -1.050      (   81  ) $ & $   -0.284    (    17  )   $ & $      < -16               $ &$	 5.514   (  18	 )$ \\
004044.2+404446.4 &   19.0    & $    -4.8138  (    34   ) $ & $   -1.8754  (     33  ) $ & $     -0.815      (   47  ) $ & $   -0.307    (    18  )   $ & $      < -16               $ &$	 5.581   (  16	 )$ \\
004045.7+405134.5 &   17.0    & $    -4.9567  (    47   ) $ & $   -2.0458  (     48  ) $ & $     < -1.3              $ & $   -0.717    (    45  )   $ & $      -15.036     (    58   ) $ &	  \nodata   	   \\
004046.4+405541.9 &   18.1    & $    -4.8493  (    37   ) $ & $   -1.9529  (     39  ) $ & $     -0.698      (   36  ) $ & $    0.014    (     8  )   $ & $     -14.441      (   26    ) $ &$	 5.820   (   9	 )$ \\
004046.5+405606.4 &   17.8    & $    -4.7975  (    33   ) $ & $   -1.9031  (     35  ) $ & $     -0.720      (   38  ) $ & $    0.079    (     7  )   $ & $     < -16                       $ &$	 5.869   (   8	 )$ \\
004047.3+405903.2 &   18.2    & $    -4.8531  (    37   ) $ & $   -2.0461  (     48  ) $ & $     -0.920      (   60  ) $ & $   -0.294    (    17  )   $ & $      -12.975     (     7   ) $ &$	 5.546   (  17	 )$ \\
004050.0+405938.5 &   18.0    & $    -5.0748  (    62   ) $ & $   -2.1373  (     60  ) $ & $     -1.231      (  123  ) $ & $   -0.242    (    15  )   $ & $      -14.467     (   123   ) $ &$	 5.529   (  18	 )$ \\
004051.6+410006.5 &   17.7    & $    -4.7461  (    29   ) $ & $   -1.8147  (     28  ) $ & $     -0.768      (   42  ) $ & $   -0.250    (    15  )   $ & $      < -16               $ &$	 5.635   (  14	 )$ \\
004051.7+403602.3 &   19.3    & $    -4.9489  (    46   ) $ & $   -2.1118  (     56  ) $ & $     -0.983      (   70  ) $ & $   -0.340    (    19  )   $ & $      -12.851     (     1   ) $ & $	 5.495   (  19	 )$ \\
004051.9+403249.7 &   18.1    & $    -4.9980  (    52   ) $ & $   -2.0466  (     48  ) $ & $     -1.193      (  113  ) $ & $   -0.059    (    10  )   $ & $      -13.166     (    11   ) $ & $	 5.691   (  12	 )$ \\
004053.0+403218.0 &   19.7    & $    -4.5697  (    19   ) $ & $   -1.6511  (     19  ) $ & $     -0.482      (   22  ) $ & $   -0.058    (    10  )   $ & $      -13.220     (     7   ) $ & $	 5.849   (   8	 )$ \\
004055.1+403703.2 &   17.2    & $    -4.8166  (    34   ) $ & $   -1.8758  (     33  ) $ & $     -0.784      (   44  ) $ & $    0.059    (     8  )   $ & $     -14.013      (    7    ) $ & $	 5.845   (   8	 )$ \\
004057.3+403607.0 &   18.1    & $    -5.0378  (    57   ) $ & $   -2.1386  (     60  ) $ & $     -1.134      (   99  ) $ & $   -0.453    (    25  )   $ & $      -13.088     (     2   ) $ & $	 5.383   (  25	 )$ \\
004058.2+410302.3 &   19.2    & $    -4.2468  (     9   ) $ & $   -1.9107  (     35  ) $ & $     -0.811      (   47  ) $ & $    0.364    (     4  )   $ & $     -12.879      (    5    ) $ & $	 6.096   (   4	 )$ \\
004058.3+403711.1 &   17.6    & $    -4.9494  (    46   ) $ & $   -2.0484  (     49  ) $ & $     -0.967      (   67  ) $ & $    0.030    (     8  )   $ & $     -14.208      (    8    ) $ & $	 5.788   (  10	 )$ \\
004058.4+405325.2 &   16.4    & $    -5.0965  (    65   ) $ & $   -2.1595  (     63  ) $ & $     -1.110      (   93  ) $ & $   <-1.2                $ & $      < -16               $ & 	  \nodata   	   \\
004058.4+410217.9 &   17.6    & $    -4.8449  (    36   ) $ & $   -1.9903  (     42  ) $ & $     -1.012      (   74  ) $ & $   -0.093    (    11  )   $ & $      -14.399     (   104   ) $ & $	 5.686   (  12	 )$ \\
004058.4+410225.9 &   17.6    & $    -4.8338  (    36   ) $ & $   -1.9963  (     43  ) $ & $     -0.930      (   62  ) $ & $   -0.053    (    10  )   $ & $      < -16               $ & $	 5.727   (  11	 )$ \\
004058.6+404558.0 &   18.2    & $    -4.6946  (    26   ) $ & $   -1.7511  (     24  ) $ & $     -0.622      (   30  ) $ & $   -0.051    (    10  )   $ & $      -12.801     (    17   ) $ & $	 5.806   (   9	 )$ \\
004058.6+410332.3 &   20.9    & $    -3.6064  (     2   ) $ & $   -0.6795  (      2  ) $ & $     0.169       (   5   ) $ & $   0.378     (    4   )   $ & $    -12.752       (   1     ) $ & $	 6.453   (   2	 )$ \\
004059.1+410233.1 &   19.2    & $    -4.8310  (    35   ) $ & $   -1.9989  (     43  ) $ & $     -0.930      (   62  ) $ & $   -0.052    (    10  )   $ & $      -13.260     (    15   ) $ & $	 5.728   (  11	 )$ \\
004059.8+403652.4 &   17.6    & $    -4.5892  (    20   ) $ & $   -1.6366  (     19  ) $ & $     -0.670      (   34  ) $ & $    0.132    (     6  )   $ & $     -13.439      (    2    ) $ & $	 5.938   (   7	 )$ \\
004100.6+410334.0 &   17.8    & $    -4.6688  (    24   ) $ & $   -1.7725  (     26  ) $ & $     -0.671      (   34  ) $ & $    0.364    (     4  )   $ & $     -13.793      (   66    ) $ & $	 6.115   (   4	 )$ \\
004101.6+410405.8 &   19.3    & $    -4.2222  (     9   ) $ & $   -1.3013  (      9  ) $ & $     -0.208      (   12  ) $ & $    0.239    (     5  )   $ & $     -13.611      (    3    ) $ & $	 6.147   (   4	 )$ \\
004102.0+410254.9 &   18.1    & $    -4.6330  (    22   ) $ & $   -1.8014  (     27  ) $ & $     -0.703      (   37  ) $ & $   -0.164    (    13  )   $ & $      -12.967     (     8   ) $ & $	 5.708   (  12	 )$ \\
004102.3+410431.7 &   18.1    & $    -4.8480  (    37   ) $ & $   -1.9528  (     39  ) $ & $     -0.811      (   47  ) $ & $    0.242    (     5  )   $ & $     -12.928      (    6    ) $ & $	 5.988   (   6	 )$ \\
004102.7+410344.5 &   19.3    & $    -4.8935  (    41   ) $ & $   -2.0109  (     45  ) $ & $     -0.911      (   59  ) $ & $    0.054    (     8  )   $ & $     -13.701      (   44    ) $ & $	 5.816   (   9	 )$ \\
004103.1+403749.9 &   16.6    & $    -5.0492  (    58   ) $ & $   -2.1373  (     60  ) $ & $     -1.069      (   85  ) $ & $    0.081    (     7  )   $ & $     < -16                       $ & $	 5.817   (   9	 )$ \\
004104.8+410534.6 &   17.3    & $    -4.9341  (    45   ) $ & $   -1.9993  (     43  ) $ & $     -1.250      (  129  ) $ & $   -0.008    (     9  )   $ & $      -14.284     (   108   ) $ & $	 5.734   (  11	 )$ \\
004107.2+410410.0 &   17.4    & $    -4.8947  (    41   ) $ & $   -1.9633  (     40  ) $ & $     -0.813      (   47  ) $ & $   -0.098    (    11  )   $ & $      -13.450     (    17   ) $ & $	 5.715   (  11	 )$ \\
004107.6+404812.5 &   17.2    & $    -5.0002  (    52   ) $ & $   -2.1018  (     55  ) $ & $     -0.902      (   58  ) $ & $   -0.359    (    20  )   $ & $      -13.854     (    82   ) $ & $	 5.501   (  19	 )$ \\
004108.6+410437.9 &   16.0    & $    -5.1169  (    68   ) $ & $   -2.1628  (     63  ) $ & $     < -1.3              $ & $   -0.248    (    15  )   $ & $      < -16               $ & 	  \nodata   	   \\
004109.1+404852.7 &   18.7    & $    -4.8498  (    37   ) $ & $   -2.1523  (     62  ) $ & $     < -1.3              $ & $   -0.478    (    26  )   $ & $      -13.987     (    39   ) $ & 	  \nodata 	   \\
004109.2+404910.3 &   18.7    & $    -4.8232  (    35   ) $ & $   -2.0789  (     52  ) $ & $     -0.886      (   56  ) $ & $   -0.215    (    14  )   $ & $      -13.092     (    35   ) $ & $	 5.606   (  15	 )$ \\
004110.4+404949.5 &   18.7    & $    -4.7949  (    32   ) $ & $   -2.0170  (     45  ) $ & $     -0.902      (   58  ) $ & $   -0.267    (    16  )   $ & $      -14.359     (   144   ) $ & $	 5.571   (  16	 )$ \\
004110.6+410516.4 &   16.0    & $    -4.9482  (    46   ) $ & $   -2.0707  (     51  ) $ & $     -1.092      (   89  ) $ & $   -0.013    (     9  )   $ & $      < -16               $ & $	 5.737   (  11	 )$ \\
004112.5+410609.7 &   17.1    & $    -4.8372  (    36   ) $ & $   -1.9844  (     42  ) $ & $     -1.093      (   90  ) $ & $   -0.291    (    17  )   $ & $      -13.928     (    45   ) $ & $	 5.523   (  18	 )$ \\
004113.7+403918.6 &   17.0    & $    -4.6970  (    26   ) $ & $   -1.7407  (     24  ) $ & $     -0.799      (   46  ) $ & $   -0.273    (    16  )   $ & $      -14.148     (    85   ) $ & $	 5.625   (  14	 )$ \\
004113.8+410814.6 &   17.1    & $    -5.0928  (    65   ) $ & $   -2.2015  (     69  ) $ & $     -1.171      (  107  ) $ & $   -0.329    (    19  )   $ & $      -13.708     (    15   ) $ & $	 5.462   (  21	 )$ \\
004113.9+410736.1 &   18.2    & $    -4.7384  (    29   ) $ & $   -1.8575  (     31  ) $ & $     -0.789      (   45  ) $ & $   -0.168    (    13  )   $ & $      -12.883     (     4   ) $ & $	 5.679   (  12	 )$ \\
004114.8+410923.7 &   19.8    & $    -4.1148  (     7   ) $ & $   -1.1781  (      7  ) $ & $     -0.253      (   13  ) $ & $   -0.044    (    10  )   $ & $      -12.967     (     3   ) $ & $	 6.011   (   5	 )$ \\
004115.9+404011.6 &   16.7    & $    -4.6970  (    26   ) $ & $   -1.7379  (     24  ) $ & $     < -1.3              $ & $   -0.514    (    28  )   $ & $      -14.775     (    10   ) $ & 	  \nodata    	   \\
004119.1+404857.4 &   17.0    & $    -4.8820  (    40   ) $ & $   -1.9441  (     38  ) $ & $     -0.889      (   56  ) $ & $   -0.223    (    15  )   $ & $      -13.775     (    87   ) $ & $	 5.612   (  15	 )$ \\
004119.5+411948.8 &   25.9    & $    -4.0676  (     6   ) $ & $   -1.1560  (      6  ) $ & $     -0.209      (   12  ) $ & $    0.015    (     8  )   $ & $     -12.810      (    2    ) $ & $	 6.057   (   5	 )$ \\
004120.0+410821.5 &   19.0    & $    -4.6307  (    22   ) $ & $   -1.7401  (     24  ) $ & $     -0.725      (   38  ) $ & $   -0.306    (    18  )   $ & $      -12.936     (     3   ) $ & $	 5.625   (  14	 )$ \\
004120.9+403414.0 &   17.2    & $    -5.2089  (    84   ) $ & $   -2.3551  (     98  ) $ & $     < -1.3              $ & $   -1.206    (   139  )   $ & $      -14.688     (   177   ) $ & 	  \nodata   	   \\
004121.2+411947.8 &   22.6    & $    -4.7685  (    31   ) $ & $   -1.9945  (     43  ) $ & $     -0.814      (   47  ) $ & $   -0.424    (    23  )   $ & $      -12.851     (     2   ) $ & $	 5.496   (  19	 )$ \\
004123.2+405000.6 &   17.4    & $    -4.7072  (    27   ) $ & $   -1.7831  (     26  ) $ & $     -0.877      (   55  ) $ & $    0.270    (     5  )   $ & $     -14.498      (  261    ) $ & $	 6.015   (   5	 )$ \\
004124.1+411124.1 &   18.1    & $    -5.0143  (    54   ) $ & $   -2.0723  (     51  ) $ & $     -1.122      (   96  ) $ & $   -0.287    (    17  )   $ & $      -14.757     (    57   ) $ & $	 5.513   (  18	 )$ \\
004124.8+411154.6 &   19.6    & $    -4.6842  (    25   ) $ & $   -1.7563  (     25  ) $ & $     -0.693      (   36  ) $ & $   -0.013    (     9  )   $ & $      -13.498     (    15   ) $ & $	 5.817   (   9	 )$ \\
004125.4+404200.4 &   19.7    & $    -4.4886  (    16   ) $ & $   -1.5463  (     15  ) $ & $     -0.508      (   23  ) $ & $   -0.131    (    12  )   $ & $      -13.260     (    50   ) $ & $	 5.814   (   9	 )$ \\
004126.1+404959.1 &   18.4    & $    -4.3855  (    13   ) $ & $   -1.4544  (     12  ) $ & $     -0.379      (   17  ) $ & $    0.226    (     5  )   $ & $     -14.344      (  220    ) $ & $	 6.078   (   5	 )$ \\
004126.5+411206.9 &   20.0    & $    -4.6575  (    24   ) $ & $   -1.7475  (     24  ) $ & $     -0.627      (   31  ) $ & $   -0.013    (     9  )   $ & $      -12.924     (     5   ) $ & $	 5.831   (   9	 )$ \\
004127.3+404242.7 &   17.5    & $    -5.0301  (    56   ) $ & $   -2.1059  (     55  ) $ & $     -0.980      (   69  ) $ & $   -0.326    (    18  )   $ & $      -14.270     (   139   ) $ & $	 5.506   (  19	 )$ \\
004128.1+404155.2 &   18.4    & $    -5.2359  (    90   ) $ & $   -2.3437  (     96  ) $ & $     -1.260      (  132  ) $ & $   -0.234    (    15  )   $ & $      < -16               $ & $	 5.519   (  18	 )$ \\
004128.1+411222.6 &   20.1    & $    -4.6160  (    22   ) $ & $   -1.6984  (     22  ) $ & $     -0.648      (   32  ) $ & $    0.042    (     8  )   $ & $     -12.991      (    5    ) $ & $	 5.870   (   8	 )$ \\
004129.2+411242.8 &   20.1    & $    -4.8076  (    33   ) $ & $   -1.8738  (     32  ) $ & $     -0.736      (   39  ) $ & $    0.042    (     8  )   $ & $     -13.951      (   19    ) $ & $	 5.839   (   8	 )$ \\
004129.3+404218.9 &   17.7    & $    -5.1215  (    69   ) $ & $   -2.2005  (     69  ) $ & $     -1.128      (   97  ) $ & $   -0.239    (    15  )   $ & $      < -16               $ & $	 5.539   (  17	 )$ \\
004129.5+411006.3 &   18.7    & $    -4.9730  (    49   ) $ & $   -2.0674  (     51  ) $ & $     -0.784      (   44  ) $ & $   -0.406    (    22  )   $ & $      -13.866     (     8   ) $ & $	 5.508   (  19	 )$ \\
004129.8+405059.5 &   21.3    & $    -3.9712  (     5   ) $ & $   -1.0747  (      5  ) $ & $     -0.022      (    8  ) $ & $    0.268    (     5  )   $ & $     -12.666      (    2    ) $ & $	 6.253   (   3	 )$ \\
004130.3+410501.7 &   19.0    & $    -3.9371  (     5   ) $ & $   -1.0201  (      5  ) $ & $     0.057       (   6   ) $ & $   0.319     (    4   )   $ & $    -12.354       (   2     ) $ & $	 6.314   (   2	 )$ \\
004131.9+411331.5 &   18.3    & $    -4.9180  (    43   ) $ & $   -2.0137  (     45  ) $ & $     -0.923      (   61  ) $ & $   -0.205    (    14  )   $ & $      -13.959     (    12   ) $ & $	 5.612   (  15	 )$ \\
004135.7+405009.3 &   17.6    & $    -5.1077  (    67   ) $ & $   -2.1527  (     62  ) $ & $     -1.289      (  141  ) $ & $   -0.747    (    48  )   $ & $      < -16               $ & $	 5.158   (  42	 )$ \\
004136.9+403805.6 &   19.5    & $    -4.9912  (    51   ) $ & $   -2.0671  (     51  ) $ & $     -1.254      (  130  ) $ & $   -1.000    (    87  )   $ & $      < -16               $ & $	 5.058   (  53	 )$ \\
004137.0+405142.5 &   16.8    & $    -4.6495  (    23   ) $ & $   -1.7157  (     23  ) $ & $     -0.950      (   64  ) $ & $   -0.358    (    20  )   $ & $      -14.854     (   118   ) $ & $	 5.545   (  17	 )$ \\
004138.6+404401.2 &   19.7    & $    -4.6785  (    25   ) $ & $   -1.7951  (     27  ) $ & $     -0.699      (   36  ) $ & $   -0.130    (    12  )   $ & $      -12.951     (     8   ) $ & $	 5.731   (  11	 )$ \\
004141.3+411916.7 &   16.0    & $    -5.1303  (    70   ) $ & $   -2.1881  (     67  ) $ & $     < -1.3              $ & $   -0.115    (    11  )   $ & $      < -16               $ & 	  \nodata   	   \\
004143.6+410840.1 &   17.0    & $    -5.0470  (    58   ) $ & $   -2.1161  (     57  ) $ & $     -1.058      (   83  ) $ & $   -0.222    (    14  )   $ & $      -14.210     (    27   ) $ & $	 5.568   (  16	 )$ \\
004144.6+411658.1 &   17.7    & $    -5.0956  (    65   ) $ & $   -2.1717  (     64  ) $ & $     -1.224      (  121  ) $ & $   -0.185    (    13  )   $ & $      < -16               $ & $	 5.574   (  16	 )$ \\
004145.0+404746.4 &   17.7    & $    -4.9709  (    49   ) $ & $   -2.0448  (     48  ) $ & $     < -1.3              $ & $   <-1.2                $ & $      < -16               $ & 	  \nodata   	   \\
004146.7+411846.6 &   18.9    & $    -4.6121  (    21   ) $ & $   -1.7417  (     24  ) $ & $     -0.585      (   28  ) $ & $   -0.122    (    12  )   $ & $      -12.947     (     2   ) $ & $	 5.771   (  10	 )$ \\
004147.4+411942.4 &   16.5    & $    -5.1915  (    81   ) $ & $   -2.3001  (     87  ) $ & $     -1.228      (  122  ) $ & $    0.106    (     7  )   $ & $     -14.772      (   32    ) $ & $	 5.824   (   9	 )$ \\
004148.2+411903.8 &   19.0    & $    -4.3218  (    11   ) $ & $   -1.3927  (     11  ) $ & $     -0.268      (   13  ) $ & $    0.104    (     7  )   $ & $     -13.114      (    4    ) $ & $	 6.039   (   5	 )$ \\
004149.6+411953.8 &   16.9    & $    -5.2779  (    99   ) $ & $   -2.3961  (    108  ) $ & $     < -1.3              $ & $   -0.602    (    35  )   $ & $      < -16               $ & 	  \nodata    	   \\
004151.3+412500.7 &   20.8    & $    -5.0847  (    63   ) $ & $   -2.1337  (     59  ) $ & $     0.055       (   6   ) $ & $   0.073     (    7   )   $ & $    < -16               $ & $	 6.114   (   4	 )$ \\
004151.6+404620.5 &   18.3    & $    -5.1313  (    71   ) $ & $   -2.1919  (     68  ) $ & $     -1.022      (   76  ) $ & $   -0.753    (    49  )   $ & $      -13.620     (    18   ) $ & $	 5.224   (  36	 )$ \\
004151.9+412442.1 &   25.8    & $    -4.2024  (     8   ) $ & $   -1.2639  (      8  ) $ & $     0.055       (   6   ) $ & $   0.070     (    7   )   $ & $    < -16               $ & $	 6.168   (   4	 )$ \\
004154.5+404718.9 &   19.7    & $    -4.9073  (    42   ) $ & $   -1.9634  (     40  ) $ & $     -0.844      (   51  ) $ & $   -0.311    (    18  )   $ & $      -13.300     (    14   ) $ & $	 5.560   (  16	 )$ \\
004159.4+405720.8 &   18.0    & $    -4.5676  (    19   ) $ & $   -1.6330  (     19  ) $ & $     -0.919      (   60  ) $ & $   -0.346    (    19  )   $ & $      -13.686     (    28   ) $ & $	 5.576   (  16	 )$ \\
004200.6+404747.8 &   21.2    & $    -5.0073  (    53   ) $ & $   -2.1219  (     57  ) $ & $     -0.976      (   68  ) $ & $   -0.747    (    49  )   $ & $      -13.569     (    15   ) $ & $	 5.254   (  34	 )$ \\
004200.9+405217.2 &   16.1    & $    -5.0346  (    56   ) $ & $   -2.1036  (     55  ) $ & $     -1.053      (   82  ) $ & $   -0.536    (    30  )   $ & $      < -16               $ & $	 5.350   (  27	 )$ \\
004202.4+412436.0 &   18.4    & $    -4.9840  (    50   ) $ & $   -2.0250  (     46  ) $ & $     -0.709      (   37  ) $ & $   -0.208    (    14  )   $ & $      < -16               $ & $	 5.656   (  13	 )$ \\
004202.9+412232.4 &   16.5    & $    -4.8582  (    38   ) $ & $   -2.0021  (     44  ) $ & $     -0.868      (   53  ) $ & $   -0.163    (    13  )   $ & $      -13.049     (     9   ) $ & $	 5.654   (  13	 )$ \\
004203.9+404907.1 &   23.1    & $    -4.0290  (     6   ) $ & $   -1.0996  (      5  ) $ & $     -0.316      (   15  ) $ & $   -0.324    (    18  )   $ & $      -13.250     (    12   ) $ & $	 5.915   (   7	 )$ \\
004204.9+404936.6 &   20.0    & $    -5.1155  (    68   ) $ & $   -2.1822  (     66  ) $ & $     -1.179      (  109  ) $ & $   -0.561    (    32  )   $ & $      -14.000     (    33   ) $ & $	 5.295   (  31	 )$ \\
004206.7+405621.5 &   19.3    & $    -5.3461  (   116   ) $ & $   -2.4010  (    109  ) $ & $     -1.176      (  108  ) $ & $   -0.572    (    32  )   $ & $      < -16               $ & $	 5.266   (  33	 )$ \\
004208.5+405720.2 &   18.7    & $    -5.2828  (   100   ) $ & $   -2.3433  (     96  ) $ & $     < -1.3              $ & $   -0.517    (    29  )   $ & $      < -16               $ & 	  \nodata   	   \\
004208.5+412409.8 &   18.0    & $    -4.8340  (    36   ) $ & $   -1.9687  (     40  ) $ & $     -0.997      (   72  ) $ & $   -0.186    (    13  )   $ & $      -13.246     (     5   ) $ & $	 5.618   (  14	 )$ \\
004208.7+405052.1 &   17.6    & $    -5.0517  (    59   ) $ & $   -2.2696  (     81  ) $ & $     -1.168      (  106  ) $ & $   -0.472    (    26  )   $ & $      -13.854     (    40   ) $ & $	 5.350   (  27	 )$ \\
004208.8+412639.9 &   17.8    & $    -4.8986  (    41   ) $ & $   -1.9495  (     39  ) $ & $     -0.627      (   31  ) $ & $   -0.156    (    12  )   $ & $      < -16               $ & $	 5.719   (  11	 )$ \\
004209.0+412442.3 &   17.0    & $    -5.2765  (    99   ) $ & $   -2.3537  (     98  ) $ & $     < -1.3              $ & $   -0.184    (    13  )   $ & $      < -16               $ & 	  \nodata   	   \\
004209.5+412705.5 &   18.7    & $    -4.9979  (    52   ) $ & $   -2.0377  (     47  ) $ & $     -0.903      (   58  ) $ & $   -0.383    (    21  )   $ & $      < -16               $ & $	 5.491   (  19	 )$ \\
004209.5+412832.3 &   22.3    & $    -4.5198  (    17   ) $ & $   -1.7806  (     26  ) $ & $     -0.791      (   45  ) $ & $   -0.505    (    28  )   $ & $      -12.573     (     2   ) $ & $	 5.494   (  19	 )$ \\
004209.8+412412.2 &   18.0    & $    -4.8352  (    36   ) $ & $   -1.9809  (     42  ) $ & $     -1.233      (  124  ) $ & $   -0.186    (    13  )   $ & $      < -16               $ & $	 5.588   (  15	 )$ \\
004210.3+412529.3 &   17.6    & $    -5.3537  (   118   ) $ & $   -2.4977  (    137  ) $ & $     < -1.3              $ & $   -0.437    (    24  )   $ & $      < -16               $ & 	  \nodata   	   \\
004211.2+412442.6 &   17.0    & $    -5.0260  (    55   ) $ & $   -2.1067  (     56  ) $ & $     -0.983      (   70  ) $ & $   -0.251    (    15  )   $ & $      < -16               $ & $	 5.559   (  16	 )$ \\
004211.6+411909.4 &   16.2    & $    -4.9511  (    47   ) $ & $   -2.0430  (     48  ) $ & $     < -1.3              $ & $   -0.835    (    59  )   $ & $      < -16               $ & 	  \nodata   	   \\
004212.3+412415.7 &   18.9    & $    -4.6636  (    24   ) $ & $   -1.7302  (     23  ) $ & $     -0.569      (   27  ) $ & $    0.026    (     8  )   $ & $     -13.455      (    6    ) $ & $	 5.872   (   8	 )$ \\
004213.8+405117.7 &   21.8    & $    -3.9660  (     5   ) $ & $   -1.0332  (      5  ) $ & $     -0.011      (    7  ) $ & $    0.304    (     4  )   $ & $     -12.879      (    5    ) $ & $	 6.282   (   3	 )$ \\
004214.8+412508.9 &   17.0    & $    -4.8203  (    34   ) $ & $   -1.9001  (     35  ) $ & $     -1.005      (   73  ) $ & $   -0.266    (    16  )   $ & $      < -16               $ & $	 5.566   (  16	 )$ \\
004218.1+412631.1 &   18.5    & $    -5.2643  (    96   ) $ & $   -2.4399  (    120  ) $ & $     < -1.3              $ & $   -0.092    (    11  )   $ & $      < -16               $ & 	  \nodata   	   \\
004218.7+412751.8 &   19.6    & $    -4.5814  (    20   ) $ & $   -1.6802  (     21  ) $ & $     -0.506      (   23  ) $ & $    0.069    (     7  )   $ & $     -13.442      (    9    ) $ & $	 5.921   (   7	 )$ \\
004220.6+412749.0 &   19.6    & $    -4.7532  (    30   ) $ & $   -1.7849  (     26  ) $ & $     -0.624      (   30  ) $ & $    0.022    (     8  )   $ & $     -13.801      (   11    ) $ & $	 5.853   (   8	 )$ \\
004221.7+412827.6 &   18.0    & $    -4.8411  (    36   ) $ & $   -1.9242  (     36  ) $ & $     -0.941      (   63  ) $ & $   -0.275    (    16  )   $ & $      -13.105     (     4   ) $ & $	 5.568   (  16	 )$ \\
004224.8+412758.7 &   17.4    & $    -4.8104  (    34   ) $ & $   -1.8328  (     30  ) $ & $     -0.908      (   59  ) $ & $    0.237    (     5  )   $ & $     < -16              $ & $	 5.981   (   6	 )$ \\
004225.9+412831.9 &   18.5    & $    -4.3799  (    12   ) $ & $   -1.4245  (     12  ) $ & $     -0.566      (   27  ) $ & $    0.237    (     5  )   $ & $     -13.796      (   22    ) $ & $	 6.055   (   5	 )$ \\
004226.4+412811.2 &   18.5    & $    -4.3787  (    12   ) $ & $   -1.4239  (     12  ) $ & $     -0.324      (   15  ) $ & $    0.234    (     5  )   $ & $     -13.138      (    6    ) $ & $	 6.099   (   4	 )$ \\
004227.6+412019.6 &   17.1    & $    -4.9403  (    45   ) $ & $   -2.0093  (     44  ) $ & $     -1.037      (   79  ) $ & $   -0.007    (     9  )   $ & $      < -16               $ & $	 5.751   (  10	 )$ \\
004229.8+410550.6 &   17.8    & $    -4.9933  (    51   ) $ & $   -2.0677  (     51  ) $ & $     < -1.3              $ & $   -0.483    (    26  )   $ & $      < -16               $ & 	  \nodata   	   \\
004230.3+412935.9 &   18.1    & $    -4.4036  (    13   ) $ & $   -1.4534  (     12  ) $ & $     -0.547      (   26  ) $ & $    0.047    (     8  )   $ & $     -14.086      (   16    ) $ & $	 5.925   (   7	 )$ \\
004232.1+412936.5 &   18.1    & $    -4.7609  (    30   ) $ & $   -1.7899  (     27  ) $ & $     -0.685      (   35  ) $ & $    0.103    (     7  )   $ & $     -13.253      (   11    ) $ & $	 5.901   (   7	 )$ \\
004232.3+413008.7 &   17.5    & $    -4.8906  (    41   ) $ & $   -1.9325  (     37  ) $ & $     -1.161      (  105  ) $ & $    0.106    (     7  )   $ & $     -14.924      (   84    ) $ & $	 5.843   (   8	 )$ \\
004232.7+411143.6 &    \nodata    & $    -5.3053  (   105   ) $ & $   -2.3473  (     97  ) $ & $     < -1.3              $ & $   <-1.2                $ & $      < -16           $ & 	  \nodata    	   \\
004234.2+413007.3 &   17.7    & $    -4.4638  (    15   ) $ & $   -1.5313  (     15  ) $ & $     -0.501      (   23  ) $ & $    0.083    (     7  )   $ & $     -13.223      (    9    ) $ & $	 5.947   (   6	 )$ \\
004235.0+404838.1 &   23.1    & $    -5.0910  (    64   ) $ & $   -2.1851  (     67  ) $ & $     < -1.3              $ & $   <-1.2                $ & $      < -16               $ & 	  \nodata    	   \\
004235.3+413224.4 &   17.8    & $    -5.0919  (    64   ) $ & $   -2.1734  (     65  ) $ & $     -1.274      (  136  ) $ & $    0.133    (     6  )   $ & $     -14.228      (   23    ) $ & $	 5.850   (   8	 )$ \\
004235.6+413149.0 &   19.0    & $    -4.7666  (    30   ) $ & $   -1.8362  (     30  ) $ & $     -0.673      (   34  ) $ & $   -0.004    (     9  )   $ & $      -13.375     (     9   ) $ & $	 5.820   (   9	 )$ \\
004236.4+413308.7 &   15.9    & $    -5.1835  (    80   ) $ & $   -2.3105  (     89  ) $ & $     < -1.3              $ & $   -0.485    (    27  )   $ & $      -13.462     (     5   ) $ & 	  \nodata    	   \\
004236.9+410158.0 &   16.6    & $    -5.0839  (    63   ) $ & $   -2.1060  (     55  ) $ & $     -1.147      (  102  ) $ & $   -0.142    (    12  )   $ & $      -14.991     (   232   ) $ & $	 5.622   (  14	 )$ \\
004238.6+413150.5 &   19.1    & $    -4.5078  (    17   ) $ & $   -1.5925  (     17  ) $ & $     -0.561      (   26  ) $ & $    0.131    (     6  )   $ & $     < -16              $ & $	 5.961   (   6	 )$ \\
004238.9+413135.6 &   17.3    & $    -4.7762  (    31   ) $ & $   -1.8391  (     30  ) $ & $     -0.561      (   26  ) $ & $    0.130    (     6  )   $ & $     -14.182      (   30    ) $ & $	 5.940   (   7	 )$ \\
004240.1+410222.7 &   18.7    & $    -4.6809  (    25   ) $ & $   -1.7315  (     23  ) $ & $     -0.607      (   29  ) $ & $   -0.062    (    10  )   $ & $      -12.886     (     3   ) $ & $	 5.805   (   9	 )$ \\
004240.9+405910.8 &   16.0    & $    -4.9355  (    45   ) $ & $   -1.9966  (     43  ) $ & $     -0.841      (   50  ) $ & $   -0.138    (    12  )   $ & $      -13.728     (     6   ) $ & $	 5.677   (  12	 )$ \\
004241.3+412246.7 &   17.8    & $    -4.2925  (    10   ) $ & $   -1.3573  (     10  ) $ & $     -0.348      (   16  ) $ & $    0.127    (     6  )   $ & $     -13.762      (    9    ) $ & $	 6.035   (   5	 )$ \\
004241.7+413245.4 &   18.5    & $    -4.8538  (    37   ) $ & $   -1.8662  (     32  ) $ & $     -0.711      (   37  ) $ & $    0.106    (     7  )   $ & $     -13.810      (   12    ) $ & $	 5.894   (   7	 )$ \\
004242.1+410303.0 &   17.9    & $    -5.1186  (    68   ) $ & $   -2.1651  (     64  ) $ & $     -1.128      (   97  ) $ & $   -0.329    (    19  )   $ & $      -13.090     (     4   ) $ & $	 5.471   (  20	 )$ \\
004242.5+410001.4 &   17.2    & $    -4.5526  (    19   ) $ & $   -1.6190  (     18  ) $ & $     -0.827      (   49  ) $ & $   -0.133    (    12  )   $ & $      < -16               $ & $	 5.728   (  11	 )$ \\
004242.5+413155.2 &   19.3    & $    -4.3052  (    11   ) $ & $   -1.3642  (     10  ) $ & $     -0.226      (   12  ) $ & $    0.236    (     5  )   $ & $     -13.061      (    3    ) $ & $	 6.132   (   4	 )$ \\
004242.9+413159.8 &   17.4    & $    -4.2939  (    10   ) $ & $   -1.3604  (     10  ) $ & $     -0.228      (   12  ) $ & $    0.230    (     5  )   $ & $     -13.775      (   13    ) $ & $	 6.128   (   4	 )$ \\
004244.1+413259.2 &   18.9    & $    -4.4599  (    15   ) $ & $   -1.4949  (     14  ) $ & $     -0.531      (   25  ) $ & $    0.236    (     5  )   $ & $     -13.967      (   31    ) $ & $	 6.051   (   5	 )$ \\
004244.9+413338.6 &   19.4    & $    -4.2294  (     9   ) $ & $   -1.2794  (      8  ) $ & $     -0.223      (   12  ) $ & $    0.275    (     5  )   $ & $     -14.231      (  104    ) $ & $	 6.167   (   4	 )$ \\
004245.0+405448.3 &   17.4    & $    -4.8679  (    38   ) $ & $   -2.0234  (     46  ) $ & $     -1.237      (  125  ) $ & $   -0.821    (    58  )   $ & $      -13.181     (     3   ) $ & $	 5.156   (  42	 )$ \\
004245.2+413316.7 &   18.9    & $    -4.4582  (    15   ) $ & $   -1.4947  (     14  ) $ & $     -0.669      (   34  ) $ & $    0.249    (     5  )   $ & $     -13.714      (   19    ) $ & $	 6.042   (   5	 )$ \\
004246.2+410111.4 &   17.4    & $    -4.9162  (    43   ) $ & $   -1.9769  (     41  ) $ & $     -1.081      (   87  ) $ & $   -0.243    (    15  )   $ & $      -14.427     (    22   ) $ & $	 5.561   (  16	 )$ \\
004246.8+414447.0 &   22.4    & $    -4.7644  (    30   ) $ & $   -1.9148  (     36  ) $ & $     -0.879      (   55  ) $ & $   -0.917    (    72  )   $ & $      -13.959     (   108   ) $ & $	 5.268   (  33	 )$ \\
004247.0+413333.0 &   19.7    & $    -4.2327  (     9   ) $ & $   -1.2789  (      8  ) $ & $     -0.221      (   12  ) $ & $    0.274    (     5  )   $ & $     -13.005      (    3    ) $ & $	 6.167   (   4	 )$ \\
004247.5+413131.1 &   17.0    & $    -5.1923  (    81   ) $ & $   -2.2341  (     74  ) $ & $     < -1.3              $ & $   -0.540    (    30  )   $ & $      < -16               $ & 	  \nodata    	   \\
004247.9+413400.5 &   19.7    & $    -4.5666  (    19   ) $ & $   -1.6038  (     17  ) $ & $     -0.473      (   21  ) $ & $    0.074    (     7  )   $ & $     -13.848      (   37    ) $ & $	 5.939   (   7	 )$ \\
004249.1+413440.0 &   17.7    & $    -4.8955  (    41   ) $ & $   -1.9331  (     37  ) $ & $     -0.847      (   51  ) $ & $   -0.040    (    10  )   $ & $      < -16               $ & $	 5.754   (  10	 )$ \\
004249.3+412507.5 &   15.1    & $    -4.6266  (    22   ) $ & $   -1.7000  (     22  ) $ & $     -0.772      (   43  ) $ & $   -0.181    (    13  )   $ & $      -13.356     (     5   ) $ & $	 5.695   (  12	 )$ \\
004251.0+413507.8 &   17.7    & $    -4.6313  (    22   ) $ & $   -1.6881  (     21  ) $ & $     -0.656      (   33  ) $ & $   -0.008    (     9  )   $ & $      -14.080     (    59   ) $ & $	 5.834   (   8	 )$ \\
004252.3+410014.8 &   18.0    & $    -4.6794  (    25   ) $ & $   -1.7523  (     25  ) $ & $     < -1.3              $ & $   -0.620    (    36  )   $ & $      -14.772     (    98   ) $ & 	  \nodata    	   \\
004252.4+410120.7 &   17.1    & $    -4.9007  (    41   ) $ & $   -1.9617  (     40  ) $ & $     < -1.3              $ & $   -0.447    (    24  )   $ & $      < -16               $ & 	  \nodata 	   \\
004253.0+413526.7 &   17.8    & $    -4.8325  (    35   ) $ & $   -1.8767  (     33  ) $ & $     -0.673      (   34  ) $ & $    0.067    (     7  )   $ & $     -13.276      (   24    ) $ & $	 5.869   (   8	 )$ \\
004253.5+413516.2 &   17.8    & $    -4.8404  (    36   ) $ & $   -1.8742  (     33  ) $ & $     -0.670      (   34  ) $ & $    0.066    (     7  )   $ & $     -13.383      (   20    ) $ & $	 5.869   (   8	 )$ \\
004254.4+405832.8 &   17.8    & $    -5.1082  (    67   ) $ & $   -2.2066  (     70  ) $ & $     -1.070      (   85  ) $ & $   -0.409    (    22  )   $ & $      -13.544     (     8   ) $ & $	 5.419   (  23	 )$ \\
004256.9+413728.1 &   22.6    & $    -4.5297  (    18   ) $ & $   -1.6054  (     18  ) $ & $     -0.366      (   17  ) $ & $    0.199    (     5  )   $ & $     -14.189      (   42    ) $ & $	 6.048   (   5	 )$ \\
004258.2+410015.9 &   17.4    & $    -4.9696  (    49   ) $ & $   -2.0410  (     48  ) $ & $     -1.137      (   99  ) $ & $   -0.593    (    34  )   $ & $      < -16               $ & $	 5.304   (  30	 )$ \\
004258.8+413456.2 &   16.3    & $    -5.1098  (    67   ) $ & $   -2.2563  (     78  ) $ & $     < -1.3              $ & $   -0.505    (    28  )   $ & $      < -16               $ & 	  \nodata   	   \\
004259.1+413741.3 &   18.6    & $    -4.5200  (    17   ) $ & $   -1.8336  (     30  ) $ & $     -0.663      (   33  ) $ & $   -0.113    (    11  )   $ & $      -13.367     (    21   ) $ & $	 5.747   (  10	 )$ \\
004259.4+413722.5 &   21.8    & $    -4.5188  (    17   ) $ & $   -1.8546  (     31  ) $ & $     -0.333      (   16  ) $ & $    0.324    (     4  )   $ & $     -13.315      (   14    ) $ & $	 6.131   (   4	 )$ \\
004259.4+413732.1 &   21.8    & $    -4.5192  (    17   ) $ & $   -1.8362  (     30  ) $ & $     -0.334      (   16  ) $ & $    0.325    (     4  )   $ & $     -14.094      (   46    ) $ & $	 6.132   (   4	 )$ \\
004300.0+413526.2 &   17.1    & $    -4.9433  (    46   ) $ & $   -2.0445  (     48  ) $ & $     -1.193      (  113  ) $ & $   -0.299    (    17  )   $ & $      -14.356     (   127   ) $ & $	 5.497   (  19	 )$ \\
004300.0+413654.2 &   21.1    & $    -4.3675  (    12   ) $ & $   -1.4221  (     11  ) $ & $     -0.216      (   12  ) $ & $    0.319    (     4  )   $ & $     -14.081      (   57    ) $ & $	 6.181   (   4	 )$ \\
004301.0+413627.9 &   18.4    & $    -4.9242  (    44   ) $ & $   -1.9954  (     43  ) $ & $     -0.829      (   49  ) $ & $   -0.049    (    10  )   $ & $      -13.395     (    14   ) $ & $	 5.746   (  11	 )$ \\
004301.5+413717.2 &   21.8    & $    -4.4017  (    13   ) $ & $   -1.4589  (     12  ) $ & $     -0.335      (   16  ) $ & $    0.264    (     5  )   $ & $     -14.210      (   61    ) $ & $	 6.112   (   4	 )$ \\
004301.9+413655.2 &   19.1    & $    -4.3668  (    12   ) $ & $   -1.4217  (     11  ) $ & $     -0.778      (   43  ) $ & $    0.322    (     4  )   $ & $     -13.839      (   48    ) $ & $	 6.096   (   4	 )$ \\
004302.5+413740.5 &   20.8    & $    -3.5479  (     2   ) $ & $   -0.6119  (      2  ) $ & $     0.332       (   3   ) $ & $   0.509     (    3   )   $ & $    -14.701       ( 172     ) $ & $	 6.578   (   1	 )$ \\
004302.5+414910.5 &    \nodata    & $    -4.6366  (    23   ) $ & $   -1.8250  (     29  ) $ & $     -1.211      (  118  ) $ & $   <-1.2            $ & $      -13.343     (    24   ) $ & 	  \nodata    	   \\
004303.4+413719.3 &   20.8    & $    -3.5474  (     2   ) $ & $   -0.6119  (      2  ) $ & $     0.329       (   3   ) $ & $   0.512     (    3   )   $ & $    -12.889       (  15     ) $ & $	 6.579   (   1	 )$ \\
004304.3+413739.5 &   20.8    & $    -3.5479  (     2   ) $ & $   -0.6119  (      2  ) $ & $     0.332       (   3   ) $ & $   0.512     (    3   )   $ & $    -13.155       (  21     ) $ & $	 6.580   (   1	 )$ \\
004304.8+410554.0 &   19.0    & $    -5.1441  (    73   ) $ & $   -2.2289  (     74  ) $ & $     < -1.3              $ & $   -0.283    (    17  )   $ & $      < -16               $ & 	  \nodata    	   \\
004305.7+413749.8 &   19.1    & $    -4.9538  (    47   ) $ & $   -2.0225  (     46  ) $ & $     0.332       (   3   ) $ & $   0.503     (    3   )   $ & $    -13.499       (  36     ) $ & $	 6.462   (   2	 )$ \\
004306.7+410213.4 &   18.9    & $    -5.3693  (   122   ) $ & $   -2.3868  (    106  ) $ & $     -1.290      (  141  ) $ & $   -0.627    (    37  )   $ & $      < -16               $ & $	 5.205   (  38	 )$ \\
004306.9+413807.1 &   19.1    & $    -4.7052  (    26   ) $ & $   -1.7750  (     26  ) $ & $     -0.725      (   38  ) $ & $   -0.092    (    11  )   $ & $      -13.600     (    60   ) $ & $	 5.753   (  10	 )$ \\
004308.2+410156.8 &   19.7    & $    -5.2734  (    98   ) $ & $   -2.3351  (     94  ) $ & $     -1.054      (   82  ) $ & $   -0.516    (    29  )   $ & $      -13.500     (    20   ) $ & $	 5.339   (  28	 )$ \\
004309.7+413849.3 &   19.1    & $    -4.8369  (    36   ) $ & $   -1.9125  (     36  ) $ & $     -0.664      (   33  ) $ & $   -0.099    (    11  )   $ & $      -13.764     (    28   ) $ & $	 5.749   (  10	 )$ \\
004310.5+410426.8 &   18.5    & $    -5.0198  (    55   ) $ & $   -2.1048  (     55  ) $ & $     -1.238      (  125  ) $ & $   -0.232    (    15  )   $ & $      < -16               $ & $	 5.539   (  17	 )$ \\
004311.1+413743.3 &   18.7    & $    -4.9448  (    46   ) $ & $   -2.0144  (     45  ) $ & $     -0.911      (   59  ) $ & $   -0.060    (    10  )   $ & $      -12.903     (    15   ) $ & $	 5.724   (  11	 )$ \\
004311.3+410459.5 &   18.4    & $    -4.4715  (    15   ) $ & $   -1.5473  (     15  ) $ & $     -0.640      (   32  ) $ & $    0.075    (     7  )   $ & $     -13.228      (    9    ) $ & $	 5.912   (   7	 )$ \\
004311.6+411245.5 &   16.8    & $    -5.2230  (    87   ) $ & $   -2.2793  (     83  ) $ & $     -1.238      (  125  ) $ & $   -1.022    (    91  )   $ & $      < -16               $ & $	 5.004   (  60	 )$ \\
004312.4+410125.2 &   21.7    & $    -5.0241  (    55   ) $ & $   -2.2452  (     76  ) $ & $     -1.108      (   93  ) $ & $   -0.664    (    40  )   $ & $      -12.854     (     2   ) $ & $	 5.239   (  35	 )$ \\
004312.5+413747.4 &   17.4    & $    -5.1101  (    67   ) $ & $   -2.1758  (     65  ) $ & $     -0.915      (   59  ) $ & $   -0.059    (    10  )   $ & $      < -16               $ & $	 5.715   (  11	 )$ \\
004312.7+410531.5 &   17.5    & $    -5.0505  (    59   ) $ & $   -2.1345  (     59  ) $ & $     -1.156      (  104  ) $ & $   -0.245    (    15  )   $ & $      -14.654     (   217   ) $ & $	 5.535   (  17	 )$ \\
004313.2+410632.4 &   16.7    & $    -4.9888  (    51   ) $ & $   -2.0494  (     49  ) $ & $     -0.917      (   60  ) $ & $   -0.245    (    15  )   $ & $      -13.857     (    32   ) $ & $	 5.581   (  16	 )$ \\
004314.0+413906.3 &   17.7    & $    -4.8902  (    40   ) $ & $   -1.9480  (     39  ) $ & $     -0.851      (   51  ) $ & $   -0.057    (    10  )   $ & $      -13.379     (    31   ) $ & $	 5.740   (  11	 )$ \\
004315.2+414947.4 &    \nodata    & $    -5.1282  (    70   ) $ & $   -2.1967  (     68  ) $ & $     < -1.3          $ & $   -1.106    (   111  )   $ & $      < -16               $ & 	  \nodata   	   \\
004317.9+410252.8 &   18.0    & $    -4.9071  (    42   ) $ & $   -1.9826  (     42  ) $ & $     -1.066      (   84  ) $ & $   -0.785    (    53  )   $ & $      -14.241     (    78   ) $ & $	 5.232   (  35	 )$ \\
004320.1+410611.1 &   16.7    & $    -5.0353  (    57   ) $ & $   -2.0934  (     54  ) $ & $     -1.071      (   85  ) $ & $   -0.241    (    15  )   $ & $      < -16               $ & $	 5.554   (  17	 )$ \\
004320.8+414038.5 &   16.7    & $    -5.1058  (    66   ) $ & $   -2.1748  (     65  ) $ & $     -0.828      (   49  ) $ & $   -0.168    (    13  )   $ & $      -13.559     (    31   ) $ & $	 5.646   (  13	 )$ \\
004321.7+414033.2 &   16.7    & $    -4.9135  (    43   ) $ & $   -1.9972  (     43  ) $ & $     -0.829      (   49  ) $ & $   -0.169    (    13  )   $ & $      -14.910     (   220   ) $ & $	 5.657   (  13	 )$ \\
004322.0+414116.5 &   18.0    & $    -5.0447  (    58   ) $ & $   -2.1110  (     56  ) $ & $     -0.979      (   69  ) $ & $   -0.266    (    16  )   $ & $      -14.131     (   109   ) $ & $	 5.548   (  17	 )$ \\
004324.1+414124.7 &   17.7    & $    -4.7677  (    31   ) $ & $   -1.8498  (     31  ) $ & $     -0.908      (   59  ) $ & $   -0.272    (    16  )   $ & $      < -16               $ & $	 5.586   (  15	 )$ \\
004324.3+414418.7 &   16.0    & $    -4.9325  (    45   ) $ & $   -1.9896  (     42  ) $ & $     < -1.3              $ & $   -0.683    (    42  )   $ & $      < -16               $ & 	  \nodata   	   \\
004324.4+410802.9 &   18.2    & $    -4.9192  (    43   ) $ & $   -1.9663  (     40  ) $ & $     -0.890      (   56  ) $ & $   -0.228    (    15  )   $ & $      -13.726     (    32   ) $ & $	 5.606   (  15	 )$ \\
004326.4+410508.4 &   15.5    & $    -4.9428  (    46   ) $ & $   -2.0064  (     44  ) $ & $     -0.813      (   47  ) $ & $   -0.627    (    37  )   $ & $      -13.320     (    12   ) $ & $	 5.390   (  25	 )$ \\
004328.2+414122.1 &   16.5    & $    -5.3977  (   130   ) $ & $   -2.4545  (    124  ) $ & $     -1.226      (  122  ) $ & $   -0.683    (    42  )   $ & $      -13.666     (   109   ) $ & $	 5.174   (  41	 )$ \\
004328.6+411818.0 &   18.4    & $    -5.1019  (    66   ) $ & $   -2.1886  (     67  ) $ & $     < -1.3              $ & $   -0.420    (    23  )   $ & $      < -16               $ & 	  \nodata   	   \\
004330.4+412757.0 &   18.6    & $    -5.1139  (    68   ) $ & $   -2.2057  (     70  ) $ & $     < -1.3              $ & $   <-1.2                $ & $      < -16               $ & 	  \nodata 	   \\
004330.4+414432.5 &   17.0    & $    -5.1580  (    75   ) $ & $   -2.2254  (     73  ) $ & $     < -1.3              $ & $   -0.728    (    46  )   $ & $      < -16               $ & 	  \nodata 	   \\
004331.2+414222.9 &   18.7    & $    -5.1305  (    70   ) $ & $   -2.1888  (     67  ) $ & $     -0.975      (   68  ) $ & $   -0.025    (     9  )   $ & $      -13.719     (    78   ) $ & $	 5.734   (  11	 )$ \\
004331.3+414243.6 &   17.2    & $    -4.9259  (    44   ) $ & $   -1.9962  (     43  ) $ & $     -0.847      (   51  ) $ & $   -0.023    (     9  )   $ & $      -13.928     (   105   ) $ & $	 5.763   (  10	 )$ \\
004332.1+414251.8 &   17.2    & $    -4.9215  (    43   ) $ & $   -1.9962  (     43  ) $ & $     -0.845      (   51  ) $ & $   -0.025    (     9  )   $ & $      -13.710     (    78   ) $ & $	 5.762   (  10	 )$ \\
004332.4+414227.5 &   18.7    & $    -4.9212  (    43   ) $ & $   -1.9905  (     42  ) $ & $     -0.939      (   63  ) $ & $   -0.025    (     9  )   $ & $      -13.556     (    55   ) $ & $	 5.749   (  10	 )$ \\
004333.6+411432.3 &   18.4    & $    -5.0642  (    60   ) $ & $   -2.1010  (     55  ) $ & $     < -1.3              $ & $   -0.462    (    25  )   $ & $      < -16               $ & 	  \nodata   	   \\
004334.9+410953.6 &   22.1    & $    -3.9057  (     4   ) $ & $   -1.0346  (      5  ) $ & $     0.040       (   7   ) $ & $   0.316     (    4   )   $ & $    -11.987       (   1     ) $ & $	 6.304   (   3	 )$ \\
004338.7+411222.1 &   19.4    & $    -4.8841  (    40   ) $ & $   -1.9527  (     39  ) $ & $     -0.697      (   36  ) $ & $   -0.128    (    12  )   $ & $      -13.367     (    28   ) $ & $	 5.719   (  11	 )$ \\
004339.1+411018.4 &   18.5    & $    -4.6475  (    23   ) $ & $   -2.0628  (     50  ) $ & $     -0.796      (   45  ) $ & $   -0.174    (    13  )   $ & $      -13.206     (    20   ) $ & $	 5.655   (  13	 )$ \\
004339.3+411001.1 &   18.9    & $    -4.6443  (    23   ) $ & $   -2.0469  (     48  ) $ & $     -0.729      (   39  ) $ & $   -0.165    (    13  )   $ & $      -14.068     (    44   ) $ & $	 5.678   (  12	 )$ \\
004339.7+414534.9 &   16.2    & $    -4.9414  (    46   ) $ & $   -2.0344  (     47  ) $ & $     < -1.3              $ & $    0.048    (     8  )   $ & $     -13.821      (   93    ) $ & 	  \nodata   	   \\
004340.8+411152.7 &   19.2    & $    -5.0530  (    59   ) $ & $   -2.1398  (     60  ) $ & $     -1.024      (   76  ) $ & $   -0.137    (    12  )   $ & $      -14.073     (   103   ) $ & $	 5.639   (  14	 )$ \\
004341.6+411135.3 &   19.2    & $    -4.8314  (    35   ) $ & $   -1.9202  (     36  ) $ & $     -0.859      (   52  ) $ & $   -0.109    (    11  )   $ & $      -14.380     (   150   ) $ & $	 5.702   (  12	 )$ \\
004341.7+412302.9 &   19.4    & $    -4.8575  (    38   ) $ & $   -2.1461  (     61  ) $ & $     -0.957      (   66  ) $ & $   -0.323    (    18  )   $ & $      -13.115     (    20   ) $ & $	 5.509   (  19	 )$ \\
004341.7+414519.4 &   20.3    & $    -4.5516  (    19   ) $ & $   -1.6059  (     18  ) $ & $     -0.420      (   19  ) $ & $    0.039    (     8  )   $ & $     -13.827      (   55    ) $ & $	 5.931   (   7	 )$ \\
004343.4+414521.6 &   15.8    & $    -4.8657  (    38   ) $ & $   -1.9276  (     37  ) $ & $     -0.421      (   19  ) $ & $    0.038    (     8  )   $ & $     -13.801      (   23    ) $ & $	 5.905   (   7	 )$ \\
004344.6+412321.3 &   17.8    & $    -4.9697  (    49   ) $ & $   -2.0954  (     54  ) $ & $     -1.058      (   83  ) $ & $   -0.414    (    23  )   $ & $      -13.457     (    24   ) $ & $	 5.430   (  22	 )$ \\
004346.3+414418.5 &   16.3    & $    -4.8921  (    41   ) $ & $   -1.9650  (     40  ) $ & $     -0.972      (   68  ) $ & $   -0.307    (    18  )   $ & $      -14.391     (   148   ) $ & $	 5.535   (  17	 )$ \\
004346.8+411239.7 &   19.1    & $    -4.3525  (    12   ) $ & $   -1.6626  (     20  ) $ & $     -0.590      (   28  ) $ & $   -0.044    (    10  )   $ & $      -13.003     (    15   ) $ & $	 5.828   (   9	 )$ \\
004348.1+411133.2 &   19.1    & $    -4.4973  (    16   ) $ & $   -1.5627  (     16  ) $ & $     -0.470      (   21  ) $ & $    0.035    (     8  )   $ & $     -13.595      (   26    ) $ & $	 5.920   (   7	 )$ \\
004349.0+415657.7 &    \nodata    & $    -5.2094  (    84   ) $ & $   -2.4394  (    119  ) $ & $     < -1.3          $ & $   -1.056    (    99  )   $ & $      -14.255     (   152   ) $ & 	  \nodata    	   \\
004349.4+411053.8 &   18.6    & $    -4.8635  (    38   ) $ & $   -1.9029  (     35  ) $ & $     -0.968      (   67  ) $ & $   -0.605    (    35  )   $ & $      < -16               $ & $	 5.366   (  26	 )$ \\
004351.4+414706.2 &   15.1    & $    -5.1971  (    82   ) $ & $   -2.4053  (    110  ) $ & $     < -1.3              $ & $   -0.527    (    29  )   $ & $      < -16               $ & 	  \nodata   	   \\
004351.4+415718.7 &   22.8    & $    -5.0053  (    53   ) $ & $   -2.3631  (    100  ) $ & $     -1.063      (   84  ) $ & $   -0.802    (    55  )   $ & $      -14.310     (    35   ) $ & $	 5.163   (  42	 )$ \\
004352.5+412524.1 &   17.9    & $    -4.8094  (    34   ) $ & $   -1.8558  (     31  ) $ & $     -0.819      (   48  ) $ & $   -0.035    (     9  )   $ & $      -14.580     (    82   ) $ & $	 5.769   (  10	 )$ \\
004352.5+414858.8 &   18.6    & $    -5.0782  (    62   ) $ & $   -2.1668  (     64  ) $ & $     < -1.3              $ & $    0.182    (     6  )   $ & $     < -16               $ & 	  \nodata   	   \\
004353.9+415743.8 &   24.8    & $    -4.4913  (    16   ) $ & $   -1.7087  (     22  ) $ & $     -0.609      (   29  ) $ & $   -0.358    (    20  )   $ & $      -12.870     (     3   ) $ & $	 5.639   (  14	 )$ \\
004354.8+414715.6 &   17.6    & $    -4.7009  (    26   ) $ & $   -1.9636  (     40  ) $ & $     < -1.3              $ & $   -0.456    (    25  )   $ & $      -13.699     (    74   ) $ & 	  \nodata   	   \\
004354.9+412603.6 &   19.1    & $    -4.7401  (    29   ) $ & $   -1.7926  (     27  ) $ & $     -0.673      (   34  ) $ & $   -0.078    (    10  )   $ & $      -13.187     (     7   ) $ & $	 5.773   (  10	 )$ \\
004355.1+411433.1 &   18.2    & $    -5.1765  (    78   ) $ & $   -2.2579  (     79  ) $ & $     -1.235      (  124  ) $ & $   -0.575    (    33  )   $ & $      -14.381     (    77   ) $ & $	 5.265   (  33	 )$ \\
004355.2+412650.8 &   18.7    & $    -4.9250  (    44   ) $ & $   -1.9728  (     41  ) $ & $     -0.821      (   48  ) $ & $   -0.091    (    11  )   $ & $      -13.796     (    17   ) $ & $	 5.717   (  11	 )$ \\
004356.6+412629.6 &   18.7    & $    -4.2253  (     9   ) $ & $   -1.2929  (      9  ) $ & $     -0.223      (   12  ) $ & $    0.264    (     5  )   $ & $     -12.680      (    3    ) $ & $	 6.159   (   4	 )$ \\
004356.8+414831.6 &   20.1    & $    -4.2654  (    10   ) $ & $   -1.3381  (      9  ) $ & $     -0.224      (   12  ) $ & $    0.171    (     6  )   $ & $     -12.947      (   16    ) $ & $	 6.097   (   4	 )$ \\
004357.7+414854.0 &   19.9    & $    -4.4812  (    16   ) $ & $   -1.5624  (     16  ) $ & $     -0.598      (   29  ) $ & $   -0.152    (    12  )   $ & $      -13.298     (    39   ) $ & $	 5.775   (  10	 )$ \\
004358.2+414726.9 &   19.6    & $    -4.8496  (    37   ) $ & $   -1.9039  (     35  ) $ & $     -0.919      (   60  ) $ & $   -0.333    (    19  )   $ & $      -13.417     (    40   ) $ & $	 5.536   (  17	 )$ \\
004358.7+414837.5 &   20.0    & $    -4.5883  (    20   ) $ & $   -1.6625  (     20  ) $ & $     -0.690      (   35  ) $ & $    0.171    (     6  )   $ & $     -13.697      (   64    ) $ & $	 5.963   (   6	 )$ \\
004358.9+411742.1 &   19.2    & $    -4.8941  (    41   ) $ & $   -2.0180  (     45  ) $ & $     -0.930      (   62  ) $ & $   -0.182    (    13  )   $ & $      -14.193     (    90   ) $ & $	 5.627   (  14	 )$ \\
004401.5+414909.6 &   20.0    & $    -3.2491  (     1   ) $ & $   -0.3130  (      1  ) $ & $     0.596       (   2   ) $ & $   0.686     (    2   )   $ & $    -12.514       (   4     ) $ & $	 6.818   (   0	 )$ \\
004403.0+414954.7 &   18.9    & $    -4.4677  (    15   ) $ & $   -1.5211  (     14  ) $ & $     -0.590      (   28  ) $ & $   -0.121    (    11  )   $ & $      -13.245     (    23   ) $ & $	 5.802   (   9	 )$ \\
004403.4+411708.2 &   18.6    & $    -4.9811  (    50   ) $ & $   -2.0621  (     50  ) $ & $     -0.904      (   58  ) $ & $   -0.123    (    12  )   $ & $      -13.281     (    18   ) $ & $	 5.672   (  13	 )$ \\
004404.2+412107.8 &   18.1    & $    -5.0524  (    59   ) $ & $   -2.1421  (     60  ) $ & $     -1.026      (   77  ) $ & $   -0.341    (    19  )   $ & $      -13.893     (    22   ) $ & $	 5.483   (  20	 )$ \\
004404.9+415016.1 &   18.9    & $    -4.9472  (    46   ) $ & $   -2.0092  (     44  ) $ & $     -1.099      (   91  ) $ & $   -0.115    (    11  )   $ & $      < -16               $ & $	 5.656   (  13	 )$ \\
004405.2+412718.2 &   18.2    & $    -4.8902  (    40   ) $ & $   -2.0492  (     49  ) $ & $     -0.851      (   51  ) $ & $   -0.195    (    14  )   $ & $      -13.310     (    10   ) $ & $	 5.630   (  14	 )$ \\
004405.7+411719.7 &   18.5    & $    -5.3148  (   108   ) $ & $   -2.3050  (     88  ) $ & $     -0.904      (   58  ) $ & $   -0.327    (    18  )   $ & $      < -16               $ & $	 5.507   (  19	 )$ \\
004406.4+412745.0 &   17.9    & $    -4.6878  (    25   ) $ & $   -1.7748  (     26  ) $ & $     -0.996      (   72  ) $ & $   -0.112    (    11  )   $ & $      -14.873     (   104   ) $ & $	 5.695   (  12	 )$ \\
004407.0+412759.3 &   17.1    & $    -4.6618  (    24   ) $ & $   -1.7509  (     24  ) $ & $     -0.803      (   46  ) $ & $   -0.110    (    11  )   $ & $      -13.319     (    10   ) $ & $	 5.729   (  11	 )$ \\
004407.8+412110.7 &   18.0    & $    -4.7292  (    28   ) $ & $   -1.8443  (     30  ) $ & $     -0.765      (   42  ) $ & $   -0.093    (    11  )   $ & $      -13.182     (     5   ) $ & $	 5.737   (  11	 )$ \\
004409.2+413331.9 &   19.5    & $    -4.9933  (    51   ) $ & $   -2.0750  (     52  ) $ & $     -1.093      (   90  ) $ & $    0.160    (     6  )   $ & $     -13.342      (   26    ) $ & $	 5.888   (   7	 )$ \\
004410.6+411653.4 &   17.7    & $    -5.2515  (    93   ) $ & $   -2.2459  (     77  ) $ & $     -1.282      (  138  ) $ & $   -0.334    (    19  )   $ & $      < -16               $ & $	 5.440   (  22	 )$ \\
004411.0+413206.3 &   19.0    & $    -4.4552  (    15   ) $ & $   -1.9560  (     39  ) $ & $     -0.706      (   37  ) $ & $   -0.291    (    17  )   $ & $      -13.294     (    12   ) $ & $	 5.611   (  15	 )$ \\
004411.8+414747.5 &   20.1    & $    -5.1894  (    81   ) $ & $   -2.4230  (    115  ) $ & $     < -1.3              $ & $   -0.691    (    43  )   $ & $      < -16               $ & 	  \nodata   	   \\
004411.9+413356.4 &   18.7    & $    -4.8356  (    36   ) $ & $   -1.9150  (     36  ) $ & $     -0.832      (   49  ) $ & $   -0.050    (    10  )   $ & $      -13.338     (    18   ) $ & $	 5.751   (  10	 )$ \\
004412.1+413320.5 &   19.5    & $    -4.4494  (    15   ) $ & $   -1.5412  (     15  ) $ & $     -0.374      (   17  ) $ & $    0.159    (     6  )   $ & $     -13.747      (    4    ) $ & $	 6.026   (   5	 )$ \\
004413.7+413413.5 &   17.8    & $    -4.8900  (    40   ) $ & $   -1.9563  (     39  ) $ & $     -1.049      (   81  ) $ & $    0.010    (     8  )   $ & $     -14.542      (  166    ) $ & $	 5.768   (  10	 )$ \\
004414.4+411742.3 &   18.0    & $    -5.0980  (    65   ) $ & $   -2.3253  (     92  ) $ & $     < -1.3              $ & $   -0.374    (    21  )   $ & $      < -16               $ & 	  \nodata   	  \\
004414.6+412840.3 &   17.2    & $    -5.1261  (    70   ) $ & $   -2.2180  (     72  ) $ & $     < -1.3              $ & $   -0.341    (    19  )   $ & $      -14.991     (    90   ) $ & 	  \nodata 	   \\
004415.3+411905.7 &   19.6    & $    -4.7348  (    28   ) $ & $   -1.8772  (     33  ) $ & $     -0.936      (   62  ) $ & $   -0.224    (    15  )   $ & $      < -16               $ & $	 5.610   (  15	 )$ \\
004415.9+411717.6 &   18.0    & $    -4.9852  (    50   ) $ & $   -2.0706  (     51  ) $ & $     -0.943      (   63  ) $ & $   -0.223    (    15  )   $ & $      -13.733     (    56   ) $ & $	 5.590   (  15	 )$ \\
004416.0+414950.7 &   18.1    & $    -5.0169  (    54   ) $ & $   -2.1418  (     60  ) $ & $     -1.124      (   96  ) $ & $   -0.588    (    34  )   $ & $      < -16               $ & $	 5.294   (  31	 )$ \\
004416.1+412105.4 &   17.2    & $    -4.6062  (    21   ) $ & $   -2.0480  (     49  ) $ & $     -0.811      (   47  ) $ & $   -0.067    (    10  )   $ & $      -13.424     (     8   ) $ & $	 5.732   (  11	 )$ \\
004416.3+411730.9 &   18.0    & $    -4.9705  (    49   ) $ & $   -2.0618  (     50  ) $ & $     -0.947      (   64  ) $ & $   -0.224    (    15  )   $ & $      -13.921     (    65   ) $ & $	 5.589   (  15	 )$ \\
004416.7+412444.1 &   19.0    & $    -5.2541  (    94   ) $ & $   -2.3265  (     92  ) $ & $     < -1.3              $ & $   -0.626    (    37  )   $ & $      < -16               $ & 	  \nodata   	   \\
004418.2+413406.6 &   18.7    & $    -4.6939  (    26   ) $ & $   -1.8145  (     28  ) $ & $     -0.615      (   30  ) $ & $   -0.247    (    15  )   $ & $      -13.745     (    55   ) $ & $	 5.680   (  12	 )$ \\
004419.2+411930.9 &   19.1    & $    -4.9306  (    44   ) $ & $   -2.0346  (     47  ) $ & $     -0.927      (   61  ) $ & $   -0.252    (    16  )   $ & $      < -16               $ & $	 5.575   (  16	 )$ \\
004419.3+412247.0 &   18.2    & $    -5.0653  (    61   ) $ & $   -2.2134  (     71  ) $ & $     -0.851      (   51  ) $ & $   -0.606    (    35  )   $ & $      -13.429     (     5   ) $ & $	 5.360   (  26	 )$ \\
004419.9+412201.2 &   18.8    & $    -5.0387  (    57   ) $ & $   -2.0345  (     47  ) $ & $     -1.071      (   85  ) $ & $   -0.421    (    23  )   $ & $      < -16               $ & $	 5.429   (  22	 )$ \\
004420.2+415101.5 &   18.7    & $    -4.8108  (    34   ) $ & $   -1.8905  (     34  ) $ & $     -0.841      (   50  ) $ & $   -0.112    (    11  )   $ & $      -13.747     (   126   ) $ & $	 5.705   (  12	 )$ \\
004420.7+411751.0 &   18.9    & $    -4.7490  (    29   ) $ & $   -2.0898  (     53  ) $ & $     -1.048      (   81  ) $ & $   -0.347    (    19  )   $ & $      -12.932     (     6   ) $ & $	 5.479   (  20	 )$ \\
004420.9+411835.7 &   17.9    & $    -4.9997  (    52   ) $ & $   -2.1416  (     60  ) $ & $     -1.040      (   79  ) $ & $   -0.353    (    20  )   $ & $      < -16               $ & $	 5.471   (  20	 )$ \\
004422.8+412529.1 &   16.5    & $    -5.1825  (    79   ) $ & $   -2.2573  (     79  ) $ & $     < -1.3              $ & $   -0.213    (    14  )   $ & $      < -16               $ & 	  \nodata   	   \\
004423.0+412050.9 &   21.8    & $    -4.7372  (    28   ) $ & $   -1.8108  (     28  ) $ & $     -0.599      (   29  ) $ & $    0.080    (     7  )   $ & $     -13.757      (   10    ) $ & $	 5.898   (   7	 )$ \\
004423.3+413842.6 &   16.5    & $    -4.5496  (    18   ) $ & $   -1.6419  (     19  ) $ & $     -0.659      (   33  ) $ & $   -0.038    (     9  )   $ & $      -13.757     (    43   ) $ & $	 5.819   (   9	 )$ \\
004423.7+412437.3 &   17.8    & $    -4.6880  (    25   ) $ & $   -1.7664  (     25  ) $ & $     -0.766      (   42  ) $ & $   -0.209    (    14  )   $ & $      -13.582     (     8   ) $ & $	 5.669   (  13	 )$ \\
004424.1+412117.3 &   19.2    & $    -4.7748  (    31   ) $ & $   -1.8520  (     31  ) $ & $     -0.631      (   31  ) $ & $    0.044    (     8  )   $ & $     -13.507      (   10    ) $ & $	 5.862   (   8	 )$ \\
004424.2+414918.9 &   18.0    & $    -4.3943  (    13   ) $ & $   -1.4720  (     13  ) $ & $     -0.413      (   19  ) $ & $    0.226    (     5  )   $ & $     -13.077      (   37    ) $ & $	 6.069   (   5	 )$ \\
004424.4+415120.5 &   18.2    & $    -5.0110  (    53   ) $ & $   -2.0776  (     52  ) $ & $     -1.007      (   74  ) $ & $    0.080    (     7  )   $ & $     < -16              $ & $	 5.825   (   9	 )$ \\
004424.9+413739.1 &   17.1    & $    -4.5774  (    20   ) $ & $   -1.6303  (     19  ) $ & $     -0.632      (   31  ) $ & $    0.092    (     7  )   $ & $     -13.654      (   18    ) $ & $	 5.916   (   7	 )$ \\
004425.0+414942.6 &   17.2    & $    -4.6975  (    26   ) $ & $   -1.7512  (     24  ) $ & $     -0.580      (   27  ) $ & $    0.226    (     5  )   $ & $     -13.338      (   59    ) $ & $	 6.015   (   5	 )$ \\
004425.4+415006.1 &   17.4    & $    -4.9940  (    51   ) $ & $   -2.1067  (     56  ) $ & $     -0.923      (   61  ) $ & $    0.226    (     5  )   $ & $     -12.963      (   40    ) $ & $	 5.959   (   6	 )$ \\
004426.2+412054.1 &   19.2    & $    -4.3132  (    11   ) $ & $   -1.7607  (     25  ) $ & $     -0.499      (   23  ) $ & $    0.079    (     7  )   $ & $     -13.492      (   12    ) $ & $	 5.922   (   7	 )$ \\
004426.7+412729.3 &   17.2    & $    -4.7260  (    28   ) $ & $   -1.7936  (     27  ) $ & $     -0.726      (   39  ) $ & $   -0.310    (    18  )   $ & $      -15.166     (   134   ) $ & $	 5.614   (  14	 )$ \\
004427.5+413529.8 &   17.2    & $    -4.7609  (    30   ) $ & $   -1.8385  (     30  ) $ & $     -0.846      (   51  ) $ & $   -0.512    (    28  )   $ & $      -14.012     (    46   ) $ & $	 5.462   (  21	 )$ \\
004429.1+412334.0 &   18.1    & $    -4.7773  (    31   ) $ & $   -1.8833  (     33  ) $ & $     -1.036      (   79  ) $ & $   -0.217    (    14  )   $ & $      -13.815     (    38   ) $ & $	 5.598   (  15	 )$ \\
004429.6+412138.9 &   18.7    & $    -5.0040  (    53   ) $ & $   -2.0987  (     55  ) $ & $     -1.004      (   73  ) $ & $   -0.253    (    16  )   $ & $      -13.866     (    95   ) $ & $	 5.555   (  17	 )$ \\
004429.6+415133.5 &   20.9    & $    -4.7172  (    27   ) $ & $   -1.8366  (     30  ) $ & $     -0.666      (   34  ) $ & $    0.361    (     4  )   $ & $     -13.539      (   20    ) $ & $	 6.110   (   4	 )$ \\
004430.2+415242.7 &   19.6    & $    -4.8515  (    37   ) $ & $   -1.9999  (     43  ) $ & $     -0.839      (   50  ) $ & $   -0.120    (    11  )   $ & $      -14.377     (    30   ) $ & $	 5.691   (  12	 )$ \\
004431.1+415110.2 &   19.7    & $    -4.3936  (    13   ) $ & $   -1.4651  (     13  ) $ & $     -0.432      (   20  ) $ & $   -0.043    (    10  )   $ & $      -13.179     (    70   ) $ & $	 5.898   (   7	 )$ \\
004431.1+415638.2 &   15.4    & $    -4.9035  (    42   ) $ & $   -1.9894  (     42  ) $ & $     -0.917      (   60  ) $ & $   -0.293    (    17  )   $ & $      -13.415     (    46   ) $ & $	 5.553   (  17	 )$ \\
004431.9+412233.3 &   17.5    & $    -4.6621  (    24   ) $ & $   -1.7301  (     23  ) $ & $     -0.753      (   41  ) $ & $   -0.210    (    14  )   $ & $      -13.810     (    43   ) $ & $	 5.676   (  12	 )$ \\
004431.9+412400.1 &   18.1    & $    -4.5004  (    16   ) $ & $   -1.5924  (     17  ) $ & $     -0.740      (   40  ) $ & $   -0.019    (     9  )   $ & $      -13.061     (    18   ) $ & $	 5.824   (   9	 )$ \\
004432.6+412518.7 &   18.3    & $    -4.7475  (    29   ) $ & $   -2.1212  (     57  ) $ & $     -0.830      (   49  ) $ & $   -0.106    (    11  )   $ & $      -12.917     (    11   ) $ & $	 5.695   (  12	 )$ \\
004436.7+412445.1 &   21.2    & $    -4.6957  (    26   ) $ & $   -1.8717  (     32  ) $ & $     -0.702      (   36  ) $ & $   -0.059    (    10  )   $ & $      -13.291     (    12   ) $ & $	 5.772   (  10	 )$ \\
004437.3+415350.2 &   17.5    & $    -5.1285  (    70   ) $ & $   -2.2689  (     81  ) $ & $     < -1.3              $ & $   -0.624    (    37  )   $ & $      < -16               $ & 	  \nodata   	   \\
004437.7+415259.8 &   18.4    & $    -4.8410  (    36   ) $ & $   -2.2114  (     71  ) $ & $     -1.004      (   73  ) $ & $   -0.312    (    18  )   $ & $      -12.870     (     5   ) $ & $	 5.502   (  19	 )$ \\
004437.9+415154.0 &   19.0    & $    -3.9319  (     4   ) $ & $   -0.9921  (      4  ) $ & $     0.117       (   6   ) $ & $   0.319     (    4   )   $ & $    -12.936       (   5     ) $ & $	 6.340   (   2	 )$ \\
004438.5+412511.1 &   21.2    & $    -3.8788  (     4   ) $ & $   -0.9531  (      4  ) $ & $     0.063       (   6   ) $ & $   0.309     (    4   )   $ & $    -12.395       (   2     ) $ & $	 6.324   (   2	 )$ \\
004439.4+415251.3 &   17.7    & $    -4.8976  (    41   ) $ & $   -2.0451  (     48  ) $ & $     -1.046      (   80  ) $ & $   -0.303    (    17  )   $ & $      -14.114     (    43   ) $ & $	 5.516   (  18	 )$ \\
004440.3+414923.9 &   15.6    & $    -5.0228  (    55   ) $ & $   -2.0880  (     53  ) $ & $     -1.064      (   84  ) $ & $   -1.053    (    98  )   $ & $      < -16               $ & $	 5.102   (  48	 )$ \\
004441.5+415312.7 &   17.4    & $    -5.0769  (    62   ) $ & $   -2.2386  (     75  ) $ & $     -1.072      (   86  ) $ & $   -0.279    (    17  )   $ & $      -13.642     (    23   ) $ & $	 5.513   (  18	 )$ \\
004441.7+412659.6 &   18.3    & $    -4.7707  (    31   ) $ & $   -1.9359  (     37  ) $ & $     -0.712      (   37  ) $ & $    0.087    (     7  )   $ & $     -13.936      (   21    ) $ & $	 5.874   (   8	 )$ \\
004442.7+415341.1 &   20.8    & $    -4.9439  (    46   ) $ & $   -2.1163  (     57  ) $ & $     < -1.3              $ & $   -0.452    (    25  )   $ & $      < -16               $ & 	  \nodata    	   \\
004443.9+412758.0 &   19.0    & $    -4.3710  (    12   ) $ & $   -1.4548  (     12  ) $ & $     -0.288      (   14  ) $ & $    0.337    (     4  )   $ & $     -13.924      (   56    ) $ & $	 6.174   (   4	 )$ \\
004444.1+415359.0 &   17.2    & $    -4.3236  (    11   ) $ & $   -1.4036  (     11  ) $ & $     -0.532      (   25  ) $ & $   -0.155    (    12  )   $ & $      -13.144     (     7   ) $ & $	 5.822   (   9	 )$ \\
004444.8+412839.9 &   17.7    & $    -4.8181  (    34   ) $ & $   -1.9487  (     39  ) $ & $     -0.898      (   57  ) $ & $   -0.190    (    13  )   $ & $      -13.380     (    30   ) $ & $	 5.633   (  14	 )$ \\
004447.1+415657.7 &   17.2    & $    -4.9431  (    46   ) $ & $   -2.1980  (     69  ) $ & $     -1.081      (   87  ) $ & $   -0.865    (    64  )   $ & $      -13.020     (    18   ) $ & $	 5.148   (  43	 )$ \\
004447.6+412641.5 &   17.9    & $    -4.9510  (    47   ) $ & $   -2.0890  (     53  ) $ & $     -0.956      (   65  ) $ & $   -0.205    (    14  )   $ & $      -13.375     (    37   ) $ & $	 5.600   (  15	 )$ \\
004448.1+415307.3 &   17.0    & $    -5.2305  (    89   ) $ & $   -2.3184  (     90  ) $ & $     < -1.3              $ & $   -0.404    (    22  )   $ & $      < -16               $ & 	  \nodata   	   \\
004448.4+412254.2 &   20.9    & $    -4.3531  (    12   ) $ & $   -1.4353  (     12  ) $ & $     -0.800      (   46  ) $ & $   -0.659    (    40  )   $ & $      -13.845     (    24   ) $ & $	 5.530   (  18	 )$ \\
004448.6+415343.6 &   17.0    & $    -5.1031  (    66   ) $ & $   -2.1271  (     58  ) $ & $     -1.041      (   80  ) $ & $   -0.144    (    12  )   $ & $      < -16               $ & $	 5.631   (  14	 )$ \\
004450.6+415608.3 &   15.9    & $    -5.3124  (   107   ) $ & $   -2.3873  (    106  ) $ & $     -1.176      (  108  ) $ & $   -0.630    (    37  )   $ & $      -14.179     (    27   ) $ & $	 5.228   (  36	 )$ \\
004450.9+412909.2 &   19.1    & $    -4.2998  (    10   ) $ & $   -2.0339  (     47  ) $ & $     -0.842      (   50  ) $ & $   -0.200    (    14  )   $ & $      -13.721     (    26   ) $ & $	 5.629   (  14	 )$ \\
004451.8+415423.7 &   17.5    & $    -5.1995  (    83   ) $ & $   -2.3176  (     90  ) $ & $     -1.165      (  106  ) $ & $   -0.438    (    24  )   $ & $      -13.249     (     8   ) $ & $	 5.371   (  26	 )$ \\
004452.7+415309.1 &   16.7    & $    -4.9929  (    51   ) $ & $   -2.0353  (     47  ) $ & $     -0.958      (   66  ) $ & $   -0.304    (    17  )   $ & $      -13.290     (    12   ) $ & $	 5.532   (  18	 )$ \\
004452.8+415457.5 &   17.7    & $    -5.0343  (    56   ) $ & $   -2.1129  (     56  ) $ & $     -1.151      (  102  ) $ & $   -0.237    (    15  )   $ & $      -13.625     (    13   ) $ & $	 5.544   (  17	 )$ \\
004453.0+415340.3 &   16.8    & $    -4.6765  (    25   ) $ & $   -1.7310  (     23  ) $ & $     -0.753      (   41  ) $ & $   -0.046    (    10  )   $ & $      -13.854     (    27   ) $ & $	 5.785   (  10	 )$ \\
004454.4+420327.4 &   19.4    & $    -5.0722  (    62   ) $ & $   -2.1349  (     59  ) $ & $     -0.877      (   55  ) $ & $   -0.801    (    55  )   $ & $      < -16               $ & $	 5.268   (  33	 )$ \\
004456.1+412918.2 &   19.6    & $    -4.4831  (    16   ) $ & $   -1.5448  (     15  ) $ & $     -0.398      (   18  ) $ & $    0.098    (     7  )   $ & $     -13.932      (   23    ) $ & $	 5.980   (   6	 )$ \\
004456.2+413124.1 &   19.0    & $    -4.3614  (    12   ) $ & $   -1.7588  (     25  ) $ & $     -0.558      (   26  ) $ & $    0.146    (     6  )   $ & $     -12.767      (    7    ) $ & $	 5.957   (   6	 )$ \\
004457.2+415524.0 &   18.9    & $    -4.5763  (    20   ) $ & $   -1.6597  (     20  ) $ & $     -0.591      (   28  ) $ & $    0.028    (     8  )   $ & $     -13.599      (   11    ) $ & $	 5.876   (   8	 )$ \\
004457.3+413141.8 &   19.0    & $    -4.4661  (    15   ) $ & $   -1.7166  (     23  ) $ & $     -0.518      (   24  ) $ & $    0.147    (     6  )   $ & $     -12.686      (    9    ) $ & $	 5.969   (   6	 )$ \\
004458.0+414034.7 &   16.7    & $    -5.1457  (    73   ) $ & $   -2.2305  (     74  ) $ & $     -1.157      (  104  ) $ & $   -0.581    (    33  )   $ & $      -13.754     (    22   ) $ & $	 5.281   (  32	 )$ \\
004458.1+420008.6 &   15.4    & $    -5.2691  (    97   ) $ & $   -2.3310  (     93  ) $ & $     < -1.3              $ & $   -1.016    (    90  )   $ & $      -14.462     (   149   ) $ & 	  \nodata   	   \\
004458.3+415906.9 &   17.8    & $    -5.2404  (    91   ) $ & $   -2.3273  (     92  ) $ & $     < -1.3              $ & $   -0.843    (    61  )   $ & $      -13.886     (    81   ) $ & 	  \nodata 	   \\
004458.7+415536.1 &   18.9    & $    -4.3969  (    13   ) $ & $   -1.5519  (     15  ) $ & $     -0.598      (   29  ) $ & $    0.027    (     8  )   $ & $     -12.943      (    3    ) $ & $	 5.887   (   7	 )$ \\
004459.1+413233.8 &   18.6    & $    -4.3414  (    11   ) $ & $   -1.4118  (     11  ) $ & $     -0.329      (   15  ) $ & $    0.011    (     8  )   $ & $     -13.281      (   16    ) $ & $	 5.967   (   6	 )$ \\
004459.1+414058.5 &   15.6    & $    -4.1600  (     8   ) $ & $   -1.2325  (      7  ) $ & $     < -1.3              $ & $   -1.009    (    89  )   $ & $      < -16               $ & 	  \nodata    	   \\
004459.3+413139.2 &   20.0    & $    -4.4452  (    15   ) $ & $   -1.5399  (     15  ) $ & $     -0.359      (   17  ) $ & $    0.191    (     6  )   $ & $     -14.406      (   90    ) $ & $	 6.051   (   5	 )$ \\
004459.5+415510.4 &   16.9    & $    -4.9471  (    46   ) $ & $   -2.0166  (     45  ) $ & $     -0.957      (   66  ) $ & $   -0.085    (    11  )   $ & $      -13.513     (    11   ) $ & $	 5.697   (  12	 )$ \\
004500.7+412836.9 &   21.2    & $    -4.0326  (     6   ) $ & $   -1.0984  (      5  ) $ & $     -0.054      (    8  ) $ & $    0.104    (     7  )   $ & $     -12.914      (   10    ) $ & $	 6.162   (   4	 )$ \\
004500.9+413101.1 &   18.9    & $    -4.3028  (    10   ) $ & $   -1.4258  (     12  ) $ & $     -0.305      (   15  ) $ & $    0.121    (     7  )   $ & $     -12.642      (    7    ) $ & $	 6.033   (   5	 )$ \\
004503.0+413249.4 &   17.7    & $    -4.9860  (    50   ) $ & $   -2.1026  (     55  ) $ & $     -1.005      (   73  ) $ & $   -0.104    (    11  )   $ & $      -14.996     (    36   ) $ & $	 5.670   (  13	 )$ \\
004504.6+413237.6 &   16.8    & $    -5.1813  (    79   ) $ & $   -2.3970  (    108  ) $ & $     -1.279      (  138  ) $ & $   -0.100    (    11  )   $ & $      < -16               $ & $	 5.631   (  14	 )$ \\
004505.3+413845.9 &   16.6    & $    -5.0585  (    60   ) $ & $   -2.2161  (     71  ) $ & $     -1.153      (  103  ) $ & $   -0.265    (    16  )   $ & $      -14.471     (    10   ) $ & $	 5.514   (  18	 )$ \\
004505.9+413925.5 &   17.2    & $    -5.1266  (    70   ) $ & $   -2.1741  (     65  ) $ & $     -1.259      (  132  ) $ & $   -0.280    (    17  )   $ & $      -13.474     (     5   ) $ & $	 5.492   (  19	 )$ \\
004506.1+413615.0 &   19.0    & $    -4.5365  (    18   ) $ & $   -1.6168  (     18  ) $ & $     -0.731      (   39  ) $ & $   -0.227    (    15  )   $ & $      < -16               $ & $	 5.689   (  12	 )$ \\
004506.1+415121.0 &   16.0    & $    -4.6948  (    26   ) $ & $   -1.7539  (     25  ) $ & $     -0.608      (   29  ) $ & $    0.019    (     8  )   $ & $     -13.714      (   16    ) $ & $	 5.856   (   8	 )$ \\
004506.2+413424.4 &   19.0    & $    -4.4196  (    14   ) $ & $   -1.5000  (     14  ) $ & $     -0.337      (   16  ) $ & $    0.176    (     6  )   $ & $     -12.932      (   10    ) $ & $	 6.050   (   5	 )$ \\
004506.9+413407.8 &   17.6    & $    -4.3522  (    12   ) $ & $   -1.4338  (     12  ) $ & $     -0.333      (   16  ) $ & $    0.169    (     6  )   $ & $     -13.547      (    5    ) $ & $	 6.054   (   5	 )$ \\
004507.5+413439.4 &   18.3    & $    -4.8158  (    34   ) $ & $   -1.8864  (     33  ) $ & $     -0.839      (   50  ) $ & $    0.061    (     8  )   $ & $     -13.947      (   10    ) $ & $	 5.838   (   8	 )$ \\
004508.2+413424.2 &   18.3    & $    -4.6107  (    21   ) $ & $   -1.6692  (     20  ) $ & $     -0.679      (   35  ) $ & $    0.065    (     7  )   $ & $     -13.936      (    7    ) $ & $	 5.884   (   8	 )$ \\
004509.0+415209.7 &   16.1    & $    -5.0343  (    56   ) $ & $   -2.0894  (     53  ) $ & $     -0.955      (   65  ) $ & $   -0.276    (    16  )   $ & $      < -16               $ & $	 5.547   (  17	 )$ \\
004510.0+420143.6 &   20.2    & $    -5.2208  (    87   ) $ & $   -2.3545  (     98  ) $ & $     -1.281      (  138  ) $ & $   -0.670    (    41  )   $ & $      -13.686     (    33   ) $ & $	 5.180   (  40	 )$ \\
004510.3+420228.5 &   19.8    & $    -5.0824  (    63   ) $ & $   -2.1822  (     66  ) $ & $     -1.044      (   80  ) $ & $   -0.698    (    43  )   $ & $      -13.278     (    16   ) $ & $	 5.247   (  34	 )$ \\
004510.4+413716.0 &   21.3    & $    -3.9140  (     4   ) $ & $   -1.0083  (      4  ) $ & $     0.043       (   7   ) $ & $   0.381     (    4   )   $ & $    -13.034       (   4     ) $ & $	 6.343   (   2	 )$ \\
004510.5+413426.7 &   16.4    & $    -4.9489  (    46   ) $ & $   -2.0121  (     45  ) $ & $     -1.052      (   82  ) $ & $    0.064    (     7  )   $ & $     -13.350      (    3    ) $ & $	 5.811   (   9	 )$ \\
004510.8+415938.9 &   19.2    & $    -5.1794  (    79   ) $ & $   -2.2579  (     79  ) $ & $     -1.171      (  107  ) $ & $   -0.843    (    61  )   $ & $      < -16               $ & $	 5.118   (  46	 )$ \\
004511.2+413644.9 &   18.6    & $    -4.5988  (    21   ) $ & $   -1.7915  (     27  ) $ & $     -0.787      (   44  ) $ & $    0.384    (     4  )   $ & $     -13.335      (    4    ) $ & $	 6.121   (   4	 )$ \\
004511.3+413633.9 &   18.6    & $    -4.7385  (    29   ) $ & $   -1.8369  (     30  ) $ & $     -0.869      (   54  ) $ & $    0.388    (     4  )   $ & $     < -16              $ & $	 6.116   (   4	 )$ \\
004511.6+420130.3 &   20.2    & $    -5.1146  (    68   ) $ & $   -2.1812  (     66  ) $ & $     -1.027      (   77  ) $ & $   -0.725    (    46  )   $ & $      -14.585     (    32   ) $ & $	 5.238   (  35	 )$ \\
004512.1+415542.5 &   16.1    & $    -5.1369  (    71   ) $ & $   -2.1982  (     69  ) $ & $     -1.014      (   75  ) $ & $   -0.200    (    14  )   $ & $      < -16               $ & $	 5.586   (  15	 )$ \\
004512.4+413709.6 &   21.3    & $    -3.9130  (     4   ) $ & $   -1.0074  (      4  ) $ & $     0.043       (   7   ) $ & $   0.385     (    4   )   $ & $    -12.996       (   1     ) $ & $	 6.345   (   2	 )$ \\
004512.8+413531.6 &   18.2    & $    -4.2568  (     9   ) $ & $   -1.3140  (      9  ) $ & $     -0.291      (   14  ) $ & $    0.105    (     7  )   $ & $     -13.959      (   11    ) $ & $	 6.045   (   5	 )$ \\
004514.4+413723.6 &   20.1    & $    -4.8652  (    38   ) $ & $   -1.9749  (     41  ) $ & $     -0.801      (   46  ) $ & $    0.386    (     4  )   $ & $     -13.054      (    2    ) $ & $	 6.114   (   4	 )$ \\
004515.2+413948.5 &   17.1    & $    -5.0315  (    56   ) $ & $   -2.1022  (     55  ) $ & $     < -1.3              $ & $   -0.028    (     9  )   $ & $      < -16               $ & 	  \nodata    	   \\
004518.1+413920.5 &   18.4    & $    -4.5784  (    20   ) $ & $   -1.9751  (     41  ) $ & $     -0.875      (   54  ) $ & $   -0.026    (     9  )   $ & $      -13.189     (     1   ) $ & $	 5.759   (  10	 )$ \\
004518.5+414013.2 &   18.1    & $    -4.6856  (    25   ) $ & $   -1.8179  (     29  ) $ & $     -0.769      (   43  ) $ & $   -0.175    (    13  )   $ & $      -13.004     (    13   ) $ & $	 5.683   (  12	 )$ \\
004518.7+413906.1 &   17.9    & $    -4.8485  (    37   ) $ & $   -1.9704  (     41  ) $ & $     -0.899      (   57  ) $ & $   -0.060    (    10  )   $ & $      -13.062     (     2   ) $ & $	 5.728   (  11	 )$ \\
004518.8+420331.8 &   16.8    & $    -5.0582  (    60   ) $ & $   -2.1253  (     58  ) $ & $     -1.138      (  100  ) $ & $   -0.581    (    33  )   $ & $      < -16               $ & $	 5.298   (  30	 )$ \\
004520.7+414716.7 &   16.4    & $    -4.7290  (    28   ) $ & $   -1.7296  (     23  ) $ & $     -1.013      (   75  ) $ & $   -0.512    (    28  )   $ & $      -14.642     (    28   ) $ & $	 5.442   (  22	 )$ \\
004520.9+414248.8 &   17.4    & $    -5.3302  (   111   ) $ & $   -2.3578  (     99  ) $ & $     -1.211      (  118  ) $ & $   -0.433    (    24  )   $ & $      -14.735     (    35   ) $ & $	 5.364   (  26	 )$ \\
004521.6+420345.1 &   17.0    & $    -5.0361  (    57   ) $ & $   -2.0943  (     54  ) $ & $     -1.102      (   92  ) $ & $   -0.376    (    21  )   $ & $      < -16               $ & $	 5.448   (  21	 )$ \\
004523.1+414346.0 &   18.8    & $    -5.1902  (    81   ) $ & $   -2.2886  (     84  ) $ & $     < -1.3              $ & $   -0.342    (    19  )   $ & $      -13.896     (     8   ) $ & 	  \nodata   	   \\
004524.4+415537.4 &   17.2    & $    -4.5744  (    20   ) $ & $   -1.6410  (     19  ) $ & $     -0.672      (   34  ) $ & $   -0.368    (    20  )   $ & $      -15.279     (    43   ) $ & $	 5.626   (  14	 )$ \\
004526.8+415820.1 &   17.1    & $    -5.2940  (   103   ) $ & $   -2.3249  (     92  ) $ & $     < -1.3              $ & $   -0.693    (    43  )   $ & $      -13.580     (    10   ) $ & 	  \nodata   	   \\
004527.0+415135.5 &   16.3    & $    -5.3824  (   126   ) $ & $   -2.4036  (    110  ) $ & $     < -1.3              $ & $   -0.633    (    37  )   $ & $      < -16               $ & 	  \nodata 	   \\
004528.0+415928.1 &   18.2    & $    -5.2052  (    84   ) $ & $   -2.3099  (     89  ) $ & $     -1.211      (  118  ) $ & $   -0.763    (    50  )   $ & $      -14.269     (    21   ) $ & $	 5.143   (  44	 )$ \\
004528.2+414513.6 &   19.4    & $    -4.5514  (    19   ) $ & $   -1.6125  (     18  ) $ & $     -0.691      (   36  ) $ & $   -0.090    (    11  )   $ & $      -14.085     (    20   ) $ & $	 5.783   (  10	 )$ \\
004528.2+414630.6 &   19.3    & $    -5.0728  (    62   ) $ & $   -2.1433  (     60  ) $ & $     -1.063      (   84  ) $ & $   -0.215    (    14  )   $ & $      -13.710     (     6   ) $ & $	 5.571   (  16	 )$ \\
004528.6+415000.2 &   18.2    & $    -4.8639  (    38   ) $ & $   -2.2080  (     70  ) $ & $     -0.985      (   70  ) $ & $   -0.224    (    15  )   $ & $      -12.827     (     2   ) $ & $	 5.572   (  16	 )$ \\
004532.2+414543.3 &   17.1    & $    -5.0694  (    61   ) $ & $   -2.1857  (     67  ) $ & $     -1.117      (   95  ) $ & $   -0.309    (    18  )   $ & $      -14.886     (    60   ) $ & $	 5.487   (  20	 )$ \\
004533.3+414739.8 &   19.1    & $    -4.8782  (    39   ) $ & $   -2.0410  (     48  ) $ & $     -0.756      (   41  ) $ & $   -0.136    (    12  )   $ & $      -13.229     (     5   ) $ & $	 5.693   (  12	 )$ \\
004533.6+414728.2 &   19.3    & $    -4.8787  (    39   ) $ & $   -2.0595  (     50  ) $ & $     -0.768      (   42  ) $ & $   -0.136    (    12  )   $ & $      -14.111     (    19   ) $ & $	 5.689   (  12	 )$ \\
004534.1+414703.3 &   19.3    & $    -4.9134  (    43   ) $ & $   -2.1692  (     64  ) $ & $     -0.826      (   48  ) $ & $   -0.135    (    12  )   $ & $      < -16               $ & $	 5.671   (  13	 )$ \\
004536.3+414252.0 &   19.6    & $    -4.9490  (    46   ) $ & $   -2.0356  (     47  ) $ & $     -0.920      (   60  ) $ & $   -0.228    (    15  )   $ & $      -13.788     (   133   ) $ & $	 5.593   (  15	 )$ \\
004536.5+415307.7 &   15.0    & $    -5.0280  (    56   ) $ & $   -2.0748  (     52  ) $ & $     -0.878      (   55  ) $ & $   -0.184    (    13  )   $ & $      -14.162     (    11   ) $ & $	 5.630   (  14	 )$ \\
004536.9+415704.0 &   17.8    & $    -5.0349  (    56   ) $ & $   -2.1346  (     59  ) $ & $     -1.131      (   98  ) $ & $   -0.534    (    30  )   $ & $      -13.517     (     8   ) $ & $	 5.329   (  28	 )$ \\
004537.2+415802.4 &   17.9    & $    -4.8658  (    38   ) $ & $   -1.9364  (     38  ) $ & $     -0.921      (   60  ) $ & $   -0.420    (    23  )   $ & $      -13.991     (    25   ) $ & $	 5.476   (  20	 )$ \\
004537.3+415107.0 &   18.0    & $    -4.5484  (    18   ) $ & $   -1.6462  (     19  ) $ & $     -0.521      (   24  ) $ & $   -0.113    (    11  )   $ & $      -13.002     (     1   ) $ & $	 5.806   (   9	 )$ \\
004537.6+415424.1 &   16.9    & $    -4.9037  (    42   ) $ & $   -1.9941  (     43  ) $ & $     -0.902      (   58  ) $ & $   -0.226    (    15  )   $ & $      -13.979     (     6   ) $ & $	 5.602   (  15	 )$ \\
004538.5+415231.1 &   19.0    & $    -4.9639  (    48   ) $ & $   -2.0738  (     51  ) $ & $     -0.895      (   57  ) $ & $   -0.283    (    17  )   $ & $      -13.357     (     4   ) $ & $	 5.557   (  17	 )$ \\
004541.4+415550.4 &   17.1    & $    -4.8869  (    40   ) $ & $   -2.0372  (     47  ) $ & $     -0.931      (   62  ) $ & $   -0.103    (    11  )   $ & $      -13.198     (     9   ) $ & $	 5.685   (  12	 )$ \\
004541.6+415107.7 &   17.5    & $    -4.6032  (    21   ) $ & $   -1.6729  (     20  ) $ & $     -0.660      (   33  ) $ & $   -0.178    (    13  )   $ & $      < -16               $ & $	 5.727   (  11	 )$ \\
004542.9+415234.8 &   19.3    & $    -4.6572  (    24   ) $ & $   -1.7338  (     24  ) $ & $     -0.687      (   35  ) $ & $   -0.193    (    14  )   $ & $      -13.775     (     6   ) $ & $	 5.702   (  12	 )$ \\
004543.3+415109.3 &   17.5    & $    -5.0047  (    53   ) $ & $   -2.0974  (     54  ) $ & $     -1.070      (   85  ) $ & $   -0.169    (    13  )   $ & $      -13.788     (     8   ) $ & $	 5.609   (  15	 )$ \\
004543.3+415301.1 &   19.0    & $    -4.2528  (     9   ) $ & $   -1.3254  (      9  ) $ & $     -0.225      (   12  ) $ & $    0.070    (     7  )   $ & $     -12.654      (    1    ) $ & $	 6.045   (   5	 )$ \\
004543.5+414235.1 &   20.1    & $    -5.1210  (    69   ) $ & $   -2.2232  (     73  ) $ & $     -1.095      (   90  ) $ & $   -0.838    (    60  )   $ & $      -13.575     (     7   ) $ & $	 5.152   (  43	 )$ \\
004544.3+415207.4 &   19.0    & $    -4.2272  (     9   ) $ & $   -1.3060  (      9  ) $ & $     -0.401      (   18  ) $ & $   -0.061    (    10  )   $ & $      -13.303     (     2   ) $ & $	 5.927   (   7	 )$ \\
004549.7+421017.1 &   21.1    & $    -4.7933  (    32   ) $ & $   -1.8795  (     33  ) $ & $     -0.723      (   38  ) $ & $   -0.461    (    25  )   $ & $      -13.146     (     5   ) $ & $	 5.522   (  18	 )$ \\
004555.2+415645.8 &   16.8    & $    -4.5123  (    17   ) $ & $   -1.5822  (     17  ) $ & $     -0.472      (   21  ) $ & $   -0.482    (    26  )   $ & $      < -16               $ & $	 5.667   (  13	 )$ \\
004608.5+421131.0 &   20.6    & $    -3.4461  (     1   ) $ & $   -0.5113  (      1  ) $ & $     0.103       (   6   ) $ & $  -0.020     (    9   )   $ & $     -13.527      (    6    ) $ & $	 6.378   (   2	 )$ \\
004613.4+415224.4 &   17.0    & $    -4.8755  (    39   ) $ & $   -2.2136  (     71  ) $ & $     -0.935      (   62  ) $ & $   -0.553    (    31  )   $ & $      -13.708     (     1   ) $ & $	 5.360   (  26	 )$ \\
004617.6+415158.0 &   21.3    & $    -4.1410  (     7   ) $ & $   -1.2141  (      7  ) $ & $     -0.357      (   16  ) $ & $   -0.461    (    25  )   $ & $      -13.688     (     1   ) $ & $	 5.823   (   9	 )$ \\
004623.9+421215.2 &   17.2    & $    -5.2879  (   101   ) $ & $   -2.4076  (    111  ) $ & $     -1.266      (  134  ) $ & $   -0.686    (    42  )   $ & $      < -16               $ & $	 5.167   (  41	 )$ \\
004625.4+421156.0 &   16.7    & $    -5.0749  (    62   ) $ & $   -2.3725  (    102  ) $ & $     -1.252      (  129  ) $ & $   -0.745    (    48  )   $ & $      -13.544     (    13   ) $ & $	 5.135   (  44	 )$ \\
004626.0+421121.7 &   17.5    & $    -5.1991  (    82   ) $ & $   -2.4265  (    116  ) $ & $     < -1.3              $ & $   -1.011    (    89  )   $ & $      -14.065     (    17   ) $ & 	  \nodata   	   \\
004627.9+415920.4 &   20.7    & $    -5.1533  (    74   ) $ & $   -2.2910  (     85  ) $ & $     -1.108      (   93  ) $ & $   -0.633    (    37  )   $ & $      -15.280     (    11   ) $ & $	 5.253   (  34	 )$ \\
004631.5+421342.6 &   22.7    & $    -4.9095  (    42   ) $ & $   -2.1422  (     60  ) $ & $     -0.949      (   64  ) $ & $   -0.402    (    22  )   $ & $      -12.910     (     3   ) $ & $	 5.457   (  21	 )$ \\
004633.4+421244.2 &   19.7    & $    -4.5140  (    17   ) $ & $   -2.1205  (     57  ) $ & $     -0.801      (   46  ) $ & $   -0.259    (    16  )   $ & $      -13.728     (     5   ) $ & $	 5.591   (  15	 )$ \\
004633.6+415932.0 &   16.0    & $    -4.7864  (    32   ) $ & $   -1.9623  (     40  ) $ & $     -1.179      (  109  ) $ & $   -0.566    (    32  )   $ & $      -13.955     (    18   ) $ & $	 5.326   (  28	 )$ \\
004634.2+415636.8 &   17.5    & $    -4.8480  (    37   ) $ & $   -1.9124  (     35  ) $ & $     -1.201      (  115  ) $ & $   -0.877    (    65  )   $ & $      -14.676     (     6   ) $ & $	 5.170   (  41	 )$ \\
004634.4+421143.1 &   23.7    & $    -3.7411  (     3   ) $ & $   -0.8991  (      3  ) $ & $     0.065       (   6   ) $ & $   0.227     (    5   )   $ & $    -12.337       (   1     ) $ & $	 6.300   (   3	 )$ \\
004641.9+421547.8 &   17.1    & $    -5.1089  (    67   ) $ & $   -2.3074  (     88  ) $ & $     -1.001      (   73  ) $ & $   -0.805    (    55  )   $ & $      -13.625     (     7   ) $ & $	 5.191   (  39	 )$ \\
004642.2+415837.3 &   20.6    & $    -5.2839  (   100   ) $ & $   -2.4016  (    109  ) $ & $     < -1.3              $ & $   -0.966    (    80  )   $ & $      -14.987     (    73   ) $ & 	  \nodata   	   \\
004645.9+420453.1 &   14.3    & $    -4.9209  (    43   ) $ & $   -2.0005  (     43  ) $ & $     < -1.3              $ & $   -1.054    (    98  )   $ & $      -15.268     (    93   ) $ & 	  \nodata 	   \\
004654.5+420046.2 &   24.3    & $    -5.0653  (    61   ) $ & $   -2.2576  (     79  ) $ & $     -1.212      (  118  ) $ & $   -0.877    (    66  )   $ & $      -13.914     (     2   ) $ & $	 5.087   (  50	 )$ \\
\enddata
\tablecomments{Table \ref{tab: photometry} is published in its entirety in the 
electronic edition of the {\it Astrophysical Journal}.  A portion is 
shown here for guidance regarding its form and content. Parenthetical values indicate 1$\sigma$ statistical uncertainties. The uncertainty in T$_{\rm dust}$ is 1.4 K \citep[][]{smith2012}. The 1$\sigma$ uncertainties for photometric flux densities and SFR indicate statistical uncertainties for images with high signal to noise ratios, but the systematic uncertainties are likely to be higher. }
\end{deluxetable*}
